Multiple Star Formation to the Bottom of the IMF

The frequency and properties of multiple star systems offer powerful tests of star formation models. Multiplicity surveys over the past decade have shown that binary properties vary strongly with mass, but the functional forms and the interplay between frequency and semimajor axis remain largely unconstrained. We present the results of a large-scale survey of multiplicity at the bottom of the IMF in several nearby young associations, encompassing 78 very low mass members observed with Keck laser guide star adaptive optics. Our survey confirms the overall trend observed in the field for lower-mass binary systems to be less frequent and more compact, including a null detection for any substellar binary systems with separations wider than ~7 AU. Combined with a Bayesian re-analysis of existing surveys, our results demonstrate that the binary frequency and binary separations decline smoothly between masses of 0.5 Msun and 0.02 Msun, though we can not distinguish the functional form of this decline due to a degeneracy between the total binary frequency and the mean binary separation. We also show that the mass ratio distribution becomes progressively more concentrated at q~1 for declining masses, though a small number of systems appear to have unusually wide separations and low mass ratios for their mass. Finally, we compare our results to synthetic binary populations generated by smoothed particle hydrodynamic simulations, noting the similarities and discussing possible explanations for the differences.

==> (inline-0) <==
\begin{deluxetable}{lllllrrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Observed Sample}
\tablehead{\colhead{Name} & \colhead{RA} & \colhead{DEC} & 
\colhead{SpT} & \colhead{Mass} & \colhead{$K$} & 
\colhead{$R_{TT}$} & \colhead{$d_{TT}$} & \colhead{Refs}
\\
\colhead{} & \multicolumn{2}{c}{(J2000)} & \colhead{} & 
\colhead{($M_{\sun}$)} & \colhead{(mag)} & \colhead{(mag)} & 
\colhead{(arcsec)}
}
\startdata
\multicolumn{9}{c}{Taurus}\\
SCH J0359099+2009362 &3 59 09.85&+20 09 36.3&M4.75&0.20&12.53&15.2&47.4&\\
2MASS J04080782+2807280&4 08 07.82&+28 07 28.0&M3.75&0.30&11.39&12.0&9.1&\\
2MASS J04141188+2811535&4 14 11.88&+28 11 53.5&M6.25&0.09&11.64&10.0&23.3&\\
2MASS J04152409+2910434&4 15 24.09&+29 10 43.4&M7&0.058&12.36&13.4&45.8&\\
2MASS J04161885+2752155&4 16 18.85&+27 52 15.5&M6.25&0.09&11.35&16.1&28.1&\\
SCH J0416272+2053093&4 16 27.20&+20 53 09.3&M5&0.18&11.11&14.7&21.7&\\
2MASS J04163911+2858491&4 16 39.11&+28 58 49.1&M5.5&0.14&11.28&17.6&19.1&\\
KPNO-Tau 10&4 17 49.55&+28 13 31.9&M5&0.18&10.79&16.0&0.0&\\
V410 X-ray 3&4 18 07.96&+28 26 03.7&M6.5&0.08&10.45&16.8&0.0&1\\
KPNO-Tau 11&4 18 30.31&+27 43 20.8&M5.5&0.14&11.01&16.3&0.0&\\
2MASS J04202555+2700355&4 20 25.55&+27 00 35.5&M5.25&0.16&11.51&16.5&24.5&\\
2MASS J04213460+2701388&4 21 34.60&+27 01 38.8&M5.5&0.14&10.44&17.5&0.0&2\\
CFHT-Tau 10&4 21 46.31&+26 59 29.6&M5.75&0.12&12.13&18.9&12.2&\\
2MASS J04215450+2652315&4 21 54.50&+26 52 31.5&M8.5&0.022&13.90&15.3&43.7&\\
CFHT-Tau 14&4 22 16.44&+25 49 11.8&M7.75&0.038&11.94&11.7&48.9&\\
2MASS J04230607+2801194&4 23 06.07&+28 01 19.4&M6.25&0.09&11.20&13.6&49.1&\\
CFHT-Tau 9&4 24 26.46&+26 49 50.4&M5.75&0.12&11.76&14.2&47.1&\\
SCH J0427074+2215039&4 27 07.40&+22 15 03.9&M6.75&0.07&11.29&14.1&46.9&\\
2MASS J04284263+2714039&4 28 42.63&+27 14 03.9&M5.25&0.16&10.46&16.7&0.0&2\\
2MASS J04290068+2755033&4 29 00.68&+27 55 03.3&M8.25&0.027&12.85&15.9&27.5&\\
CFHT-Tau 20&4 29 59.51&+24 33 07.9&M5&0.18&9.81&17.5&0.0&2\\
CFHT-Tau 16&4 30 23.65&+23 59 13.0&M8.25&0.027&13.70&14.7&31.2&\\
2MASS J04311907+2335047&4 31 19.07&+23 35 04.7&M7.75&0.038&12.20&18.6&35.8&\\
CFHT-Tau 13&4 31 26.69&+27 03 18.8&M7.5&0.051&13.45&16.1&34.0&\\
2MASS J04320329+2528078&4 32 03.29&+25 28 07.8&M6.25&0.09&10.72&15.1&29.1&\\
V928 Tau&4 32 18.86&+24 22 27.1&M0.5&0.60&7.61&12.4&0.0&\\
2MASS J04322329+2403013&4 32 23.29&+24 03 01.3&M7.75&0.038&11.33&16.2&12.0&\\
MHO-Tau 8&4 33 01.98&+24 21 00.0&M6&0.10&9.73&16.7&0.0&1\\
2MASS J04334291+2526470&4 33 42.91&+25 26 47.0&M8.75&0.018&13.33&16.1&27.9&\\
2MASS J04335245+2612548&4 33 52.45&+26 12 54.8&M8.5&0.022&13.99&12.9&44.2&\\
SCH J0434454+2308035&4 34 45.40&+23 08 03.5&M5.25&0.16&11.70&13.1&33.6&\\
2MASS J04380084+2558572&4 38 00.84&+25 58 57.2&M7.25&0.051&10.10&17.1&53.3&2\\
SCH J0438586+2336352&4 38 58.60&+23 36 35.2&M4.25&0.25&11.03&16.3&0.0&\\
SCH J0438587+2323596&4 38 58.70&+23 23 59.6&M6.5&0.08&11.60&17.4&0.0&\\
SCH J0439016+2336030&4 39 01.60&+23 36 03.0&M6&0.10&10.19&14.9&0.0&\\
SCH J0439064+2334179&4 39 06.40&+23 34 18.0&M7.5&0.044&11.19&17.3&0.0&\\
2MASS J04400067+2358211&4 40 00.67&+23 58 21.1&M6.25&0.09&11.48&11.6&14.6&\\
2MASS J04403979+2519061&4 40 39.79&+25 19 06.1&M5.25&0.16&10.24&18.2&0.0&2\\
2MASS J04442713+2512164&4 44 27.13&+25 12 16.4&M7.25&0.051&10.76&16.7&0.0&2\\
2MASS J04552333+3027366&4 55 23.33&+30 27 36.6&M6.25&0.09&11.97&16.1&47.8&\\
2MASS J04554046+3039057&4 55 40.46&+30 39 05.7&M5.25&0.16&11.77&17.1&0.0&\\
2MASS J04554757+3028077&4 55 47.57&+30 28 07.7&M4.75&0.20&9.98&14.9&0.0&\\
2MASS J04554801+3028050&4 55 48.01&+30 28 05.0&M5.6&0.13&12.16&14.9&5.7&\\
2MASS J04554970+3019400&4 55 49.70&+30 19 40.0&M6&0.10&11.86&16.1&7.1&\\
2MASS J04555289+3006523&4 55 52.89&+30 06 52.3&M5.25&0.16&10.73&14.6&30.0&\\
2MASS J04555637+3049375&4 55 56.37&+30 49 37.5&M5&0.18&11.09&14.6&27.1&\\
2MASS J04574903+3015195&4 57 49.03&+30 15 19.5&M9.25&0.013&14.48&15.7&32.8&\\
SCH J0506466+2104298&5 06 46.60&+21 04 29.8&M5.25&0.16&11.11&16.4&0.0&\\
SCH J0516021+2214530&5 16 02.11&+22 14 53.0&M5&0.18&10.75&14.2&18.2&\\
SCH J0523500+2435237&5 23 49.97&+24 35 23.8&M6&0.10&12.77&12.9&45.9&\\
SCH J0536190+2242428&5 36 19.00&+22 42 42.9&M4.75&0.20&11.27&15.4&0.0&\\
SCH J0537385+2428518&5 37 38.51&+24 28 51.8&M5.25&0.16&10.78&15.8&0.0&\\
\multicolumn{9}{c}{Upper Sco}\\
SCH J15582566-18260865&15 58 25.66&-18 26 08.7&M6&0.074&11.79&11.4&33.6&\\
USco 80 A&15 58 36.22&-23 48 01.9&M3&0.36&10.19&14.7&0.0&\\
USco 80 B&15 58 35.98&-23 48 13.7&M4&0.24&12.08&14.7&13.0&\\
SCH J15594802-22271650&15 59 48.02&-22 27 16.3&M7.5&0.044&13.16&12.3&50.0&\\
USco 109&16 01 19.16&-23 06 39.4&M6&0.074&12.67&12.2&42.1&3\\
USco 66&16 01 49.56&-23 51 08.2&M6&0.074&11.93&14.5&25.1&3\\
USco 55&16 02 45.75&-23 04 50.9&M5.5&0.10&11.50&16.9&0.3&3\\
SCH J16044303-23182620&16 04 43.04&-23 18 25.9&M6.5&0.066&12.86&16.7&29.0&\\
USco J160702.1-201938 A&16 07 02.12&-20 19 38.8&M5&0.13&12.02&16.5&0.1&\\
USco J160702.1-201938 B&16 07 02.12&-20 19 38.8&..&..&12.30&16.5&0.1&\\
USco J160904.0-193359 A&16 09 04.05&-19 34 00.1&M4&0.24&11.46&13.7&37.5&\\
USco J160904.0-193359 B&16 09 04.05&-19 34 00.1&..&..&11.83&13.7&37.5&\\
SCH J16090451-22245259&16 09 04.51&-22 24 52.6&M7&0.058&11.99&14.1&40.8&\\
USco J160908.4-200928 A&16 09 08.45&-20 09 27.8&M4&0.24&10.12&13.8&0.3&\\
USco J160908.4-200928 B&16 09 08.45&-20 09 27.8&..&..&10.44&13.8&0.3&\\
SCH J16095991-21554293&16 09 59.91&-21 55 42.5&M6.5&0.066&13.31&16.2&18.2&\\
SCH J16095307-19481704&16 09 63.07&-19 48 17.0&M6&0.074&11.76&13.9&28.4&\\
DENIS-P J161006.0-212744&16 10 06.08&-21 27 44.0&M8.5&0.026&13.77&15.3&20.0&\\
DENIS-P J161103.6-242642&16 11 03.61&-24 26 42.9&M9&0.018&13.70&15.9&33.0&\\
SCH J16111711-22171749&16 11 17.12&-22 17 17.4&M7.5&0.044&13.25&15.8&37.8&\\
SCH J16121188-20472698&16 12 11.86&-20 47 26.7&M6.5&0.066&12.61&12.9&38.2&\\
SCH J16131212-23050329&16 13 12.12&-23 05 03.2&M6.5&0.066&13.01&14.9&30.3&\\
DENIS-P J161452.6-201713&16 14 52.59&-20 17 13.3&M9&0.018&14.06&16.8&16.3&\\
SCH J16151115-24201556&16 15 11.16&-24 20 15.3&M6&0.074&13.17&12.5&49.7&\\
SCH J16183144-24195229&16 18 31.41&-24 19 52.2&M6.5&0.066&12.98&14.0&41.5&\\
DENIS-P J161916.5-234722&16 19 16.46&-23 47 23.5&M8&0.031&13.60&12.5&38.0&\\
SCH J16235158-23172740&16 23 51.56&-23 17 27.0&M8&0.031&12.42&17.3&14.8&\\
SCH J16252862-16585055&16 25 28.60&-16 58 50.9&M8&0.031&12.63&14.4&35.0&\\
SCH J16253671-22242887&16 25 36.72&-22 24 28.5&M7&0.058&12.46&14.7&42.1&\\
\enddata
 \tablecomments{The properties of our sample members are summarized in our previous compilation, \citet[][]{Kraus:2007ve}. References for sources observed in previous multiplicity surveys:
 1) \citet[][]{Kraus:2006ul}
 ; 2) \citet[][]{Konopacky:2007pd}
 ; 3) \citet[][]{Kraus:2005qf}
 }
 \end{deluxetable}

\clearpage

\begin{deluxetable}{llllrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Observations}
\tablehead{\colhead{Target} & \colhead{Epoch} &
\colhead{Mode} & \colhead{$t_{int}$} & \colhead{PSF FWHM} & \colhead{PSF Elongation}
\\
\colhead{} & \colhead{(JD-2450000)} & 
\colhead{} & \colhead{(s)} & \colhead{(mas)} & \colhead{(\%)}
}
\startdata
SCH J0359099+2009362 &3728&L&250&76&9\\
V410 X-ray 3&3728&L&150&75&31\\
2MASS J04213460+2701388&3728&L&150&56&26\\
2MASS J04141188+2811535&3728&N&150&87&11\\
MHO-Tau 8&3729&L&150&122&20\\
2MASS J04554757+3028077\tablenotemark{b}&3729&L&150&63&15\\
CFHT-Tau 16&3729&L&150&94&32\\
CFHT-Tau 13&3729&L&150&88&27\\
CFHT-Tau 20&3729&L&150&59&8\\
CFHT-Tau 10&3729&L&300&94&90\\
SCH J0439016+2336030&3729&L&150&55&6\\
SCH J0438586+2336352&3729&L&150&72&10\\
SCH J0438587+2323596&3729&L&150&64&13\\
SCH J0439064+2334179&3729&L&150&71&13\\
2MASS J04141188+2811535&3729&L&150&59&20\\
2MASS J04574903+3015195&3729&L&150&68&5\\
2MASS J04202555+2700355&3729&L&150&65&24\\
2MASS J04311907+2335047&3729&L&150&82&7\\
2MASS J04284263+2714039&3729&L&150&64+63&18+18\\
2MASS J04380084+2558572&3729&L&150&93&61\\
2MASS J04552333+3027366&3729&L&150&118&32\\
SCH J0536190+2242428&3729&L&150&57&22\\
SCH J0427074+2215039&3773&L&150&76&14\\
2MASS J04284263+2714039&3773&L&150&53+53&17+15\\
CFHT-Tau 9&3773&L&150&83&44\\
2MASS J04555289+3006523&3773&L&150&71&25\\
SCH J0516021+2214530&3773&L&150&114&50\\
USco 55&3773&L&150&65&85\\
USco J160702.1-201938 A&3773&L&150&80+100&25+60\\
USco J160904.0-193359 A&3773&L&150&90+88&30+15\\
USco 66&3773&L&150&93&200\\
SCH J16252862-16585055&3773&L&150&60&23\\
CFHT-Tau 14&3774&L&150&55&20\\
V410 X-ray 3&3774&L&175&52&37\\
2MASS J04141188+2811535&3774&L&150&53&25\\
KPNO-Tau 11&3774&L&150&51&5\\
KPNO-Tau 10&3774&L&150&57&7\\
2MASS J04554757+3028077\tablenotemark{a}&3774&L&150&54&7\\
MHO-Tau 8&3774&L&150&53&16\\
SCH J0523500+2435237&3774&L&150&66&35\\
SCH J0537385+2428518&3774&L&150&50&6\\
USco J160908.4-200928 A&3774&L&100&51+51&6+5\\
USco 109&3774&L&100&64&19\\
SCH J16121188-20472698&3774&L&175&58&13\\
SCH J16121188-20472698&3919&L&850&57&9\\
MHO-Tau 8&4069&L&120&50&20\\
2MASS J04311907+2335047&4069&L&330&56&15\\
2MASS J04335245+2612548&4069&L&120&50&3\\
SCH J0434454+2308035&4069&L&150&50&8\\
2MASS J04152409+2910434&4069&L&120&51&8\\
2MASS J04320329+2528078&4069&L&120&55&12\\
2MASS J04555637+3049375&4069&L&150&57&3\\
2MASS J04554970+3019400&4069&L&120&69&139\\
SCH J0506466+2104298&4069&L&120&52&5\\
2MASS J04400067+2358211&4070&N&120&59&10\\
2MASS J04230607+2801194&4070&L&120&69&20\\
2MASS J04215450+2652315&4070&L&120&71&35\\
SCH J0416272+2053093&4070&L&120&56&9\\
2MASS J04290068+2755033&4070&L&120&55&8\\
2MASS J04215450+2652315&4070&L&120&64&15\\
2MASS J04080782+2807280&4070&N&60&70&80\\
2MASS J04322329+2403013&4070&L&150&61&4\\
2MASS J04554046+3039057&4070&L&120&56&4\\
2MASS J04163911+2858491&4070&L&120&106&60\\
2MASS J04161885+2752155&4070&L&120&78&0\\
2MASS J04403979+2519061&4070&L&120&62&85\\
2MASS J04334291+2526470&4070&N&120&89&23\\
V928 Tau&4070&N&30&63&71\\
2MASS J04163911+2858491&4091&L&150&61&4\\
2MASS J04442713+2512164&4091&L&90&59&5\\
CFHT-Tau 14&4091&L&120&80&8\\
SCH J16131212-23050329&4187&L&150&73&28\\
SCH J15594802-22271650&4187&L&150&97&11\\
SCH J16121188-20472698&4187&L&390&74&11\\
DENIS-P J161006.0-212744&4187&L&150&66&17\\
SCH J16253671-22242887&4187&L&180&71&17\\
DENIS-P J161916.5-234722&4187&L&150&76&22\\
SCH J15582566-18260865&4188&L&240&68&225\\
SCH J16095991-21554293&4188&L&210&87&10\\
SCH J16090451-22245259&4188&L&150&72&29\\
DENIS-P J161916.5-234722&4188&L&150&79&17.4\\
SCH J16183144-24195229&4188&L&150&80&17.7\\
SCH J16044303-23182620&4188&L&270&80&4\\
SCH J16111711-22171749&4188&L&150&78&7\\
DENIS-P J161103.6-242642&4188&L&150&73&16.5\\
DENIS-P J161452.6-201713&4188&L&150&75&3\\
SCH J16235158-23172740&4188&L&210&91&4\\
SCH J16151115-24201556&4188&L&150&62&8\\
USco 80 A&4188&L&120&58&68\\
USco 80 B&4188&L&90&55&5\\
SCH J16095307-19481704&4188&L&150&52&3\\
2MASS J04334291+2526470&4689&L&90&54&38\\
\enddata
\tablenotetext{a}{Observation also includes 2M04554801+3028050 in the same field.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcrccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Candidate Companions to Young Stars and Brown Dwarfs}
\tablehead{\colhead{Target} & \colhead{Epoch} &
\colhead{$N_{meas}$} & \colhead{Sep} & \colhead{PA} & 
\colhead{$\Delta$$K'$}
\\
\colhead{} & \colhead{(JD-2450000)} & 
\colhead{} & \colhead{(mas)} & \colhead{(deg)} & \colhead{(mag)}
}
\startdata
\multicolumn{6}{c}{Taurus}\\
2MASS J04080782+2807280 B\tablenotemark{a}&4070&2&52$\pm$1&6.74$\pm$1.63&0.03$\pm$0.03\\
2MASS J04152409+2910434 c1&4067&3&4521$\pm$5&0.29$\pm$0.01&5.72$\pm$0.02\\
2MASS J04163911+2858491 B&4068&3&214$\pm$1&218.6$\pm$0.5&1.14$\pm$0.03\\
2MASS J04163911+2858491 B&4089&5&210$\pm$1&219.4$\pm$0.2&1.06$\pm$0.01\\
2MASS J04202555+2700355 c1&3728&2&4621$\pm$5&267.498$\pm$0.004&6.94$\pm$0.12\\
2MASS J04230607+2801194 c1&4068&1&6443$\pm$6&291.63$\pm$0.02&4.79$\pm$0.05\\
2MASS J04284263+2714039 B\tablenotemark{a}&3728&6&627$\pm$1&350.63$\pm$0.04&0.461$\pm$0.004\\
2MASS J04284263+2714039 B\tablenotemark{a}&3772&6&627$\pm$1&350.56$\pm$0.02&0.79$\pm$0.01\\
2MASS J04311907+2335047 c1&3728&6&644$\pm$1&118.22$\pm$0.03&3.973$\pm$0.003\\
2MASS J04311907+2335047 c1&4067&10&634$\pm$1&117.70$\pm$0.02&3.99$\pm$0.01\\
2MASS J04334291+2526470 c1&4068&3&1876$\pm$2&341.76$\pm$0.02&4.04$\pm$0.02\\
2MASS J04334291+2526470 c1&4689&3&1903$\pm$2&341.83$\pm$0.01&4.01$\pm$0.02\\
2MASS J04380084+2558572 c1&3728&2&6533$\pm$7&340.38$\pm$0.10&7.80$\pm$0.12\\
2MASS J04403979+2519061 B\tablenotemark{a}&4070&5&49$\pm$2&270.96$\pm$0.74&0.00$\pm$0.01\\
2MASS J04554046+3039057 c1&4068&1&5164$\pm$5&252.36$\pm$0.03&5.60$\pm$0.05\\
2MASS J04554046+3039057 c2&4068&3&6891$\pm$7&38.20$\pm$0.02&5.84$\pm$0.01\\
2MASS J04554757+3028077 B\tablenotemark{a}&3728&4&6368$\pm$6&115.74$\pm$0.01&1.92$\pm$0.04\\
2MASS J04554757+3028077 B\tablenotemark{a}&3773&5&6379$\pm$6&115.80$\pm$0.01&2.05$\pm$0.03\\
2MASS J04554970+3019400 c1&4067&1&7313$\pm$7&129.15$\pm$0.02&1.77$\pm$0.05\\
2MASS J04554970+3019400 B&4067&4&56$\pm$1&13.5$\pm$0.7&0.05$\pm$0.02\\
2MASS J04555289+3006523 c1&3772&2&5005$\pm$5&226.34$\pm$0.05&5.62$\pm$0.04\\
CFHT-Tau 14 c1&3773&6&1738$\pm$3&286.12$\pm$0.07&6.94$\pm$0.04\\
CFHT-Tau 14 c1&4089&4&1755$\pm$2&286.27$\pm$0.04&6.86$\pm$0.02\\
CFHT-Tau 14 c2&3773&4&4769$\pm$5&298.84$\pm$0.12&6.75$\pm$0.07\\
CFHT-Tau 14 c2&4089&3&4788$\pm$5&298.74$\pm$0.03&6.865$\pm$0.005\\
CFHT-Tau 16 c1&3728&2&8878$\pm$9&210.68$\pm$0.03&4.00$\pm$0.02\\
SCH J0359099+2009363 c1&3727&2&4660$\pm$5&264.275$\pm$0.003&1.965$\pm$0.005\\
SCH J0359099+2009363 c2&3727&3&5953$\pm$6&99.284$\pm$0.004&6.07$\pm$0.12\\
SCH J0434454+2308035 c1&4067&3&7769$\pm$8&38.35$\pm$0.01&7.00$\pm$0.01\\
SCH J0523500+2435237 c1&3773&2&7861$\pm$8&16.49$\pm$0.02&5.36$\pm$0.03\\
SCH J0536190+2242428 c1&3728&2&5096$\pm$5&157.109$\pm$0.002&3.97$\pm$0.02\\
SCH J0536190+2242428 c2&3728&4&5065$\pm$5&192.24$\pm$0.04&6.7$\pm$0.2\\
SCH J0537385+2428518 c1&3773&6&1684$\pm$8&152.84$\pm$0.14&7.27$\pm$0.13\\
V410 X-ray 3 B\tablenotemark{a}&3728&6&49$\pm$1&340.7$\pm$0.3&0.35$\pm$0.04\\
V410 X-ray 3 B\tablenotemark{a}&3773&10&48$\pm$1&344.0$\pm$0.4&0.40$\pm$0.03\\
V928 Tau B\tablenotemark{a}&4068&3&220$\pm$3&292.92$\pm$0.09&0.03$\pm$0.01\\
\multicolumn{6}{c}{Upper Sco}\\
DENIS-P J161103.6-242642 c1&4187&4&5483$\pm$7&293.10$\pm$0.03&6.24$\pm$0.04\\
DENIS-P J161916.5-234722 c1&4186&5&3844$\pm$10&24.92$\pm$0.28&2.18$\pm$0.04\\
DENIS-P J161916.5-234722 c1&4187&3&3839$\pm$4&25.19$\pm$0.01&2.24$\pm$0.01\\
DENIS-P J161916.5-234722 c2&4186&5&3891$\pm$4&265.75$\pm$0.02&4.30$\pm$0.01\\
DENIS-P J161916.5-234722 c2&4187&4&3890$\pm$4&265.71$\pm$0.02&4.32$\pm$0.04\\
DENIS-P J161916.5-234722 c3&4187&5&1368$\pm$6&332.25$\pm$0.21&6.18$\pm$0.16\\
SCH J15582566-18260865 B&4186&8&95$\pm$1&253.3$\pm$0.2&0.03$\pm$0.03\\
SCH J15582566-18260865 c1&4186&7&4833$\pm$5&304.09$\pm$0.02&3.09$\pm$0.03\\
SCH J16111711-22171749 c1&4187&5&4207$\pm$4&344.41$\pm$0.02&5.66$\pm$0.05\\
SCH J16121188-20472698 c1&4186&13&1113$\pm$3&43.73$\pm$0.05&5.65$\pm$0.01\\
SCH J16121188-20472698 c1&3773&7&1093$\pm$1&44.59$\pm$0.07&5.76$\pm$0.03\\
SCH J16121188-20472698 c1&3919&34&1107$\pm$4&44.92$\pm$0.05&5.76$\pm$0.02\\
SCH J16131212-23050329 c1&4186&5&4704$\pm$5&157.78$\pm$0.02&2.31$\pm$0.02\\
SCH J16131212-23050329 c2&4186&5&2905$\pm$3&329.90$\pm$0.01&4.30$\pm$0.01\\
SCH J16151115-24201556 c1&4187&5&5100$\pm$5&141.03$\pm$0.01&4.74$\pm$0.02\\
SCH J16151115-24201556 c2&4187&4&2917$\pm$13&222.74$\pm$0.04&7.19$\pm$0.05\\
SCH J16253671-22242887 c1&4186&5&5604$\pm$10&219.34$\pm$0.03&6.32$\pm$0.02\\
USco 109 c1&3773&2&4301$\pm$25&70.13$\pm$0.09&6.32$\pm$0.05\\
USco 55 B\tablenotemark{a}&3772&6&125$\pm$1&119.00$\pm$0.12&0.04$\pm$0.01\\
USco 66 B\tablenotemark{a}&3772&6&79$\pm$2&39.15$\pm$0.78&0.12$\pm$0.05\\
USco 80 A c1&4187&4&3183$\pm$14&23.10$\pm$0.04&8.00$\pm$0.10\\
USco 80 Ab&4187&4&54$\pm$1&100.59$\pm$0.67&0.04$\pm$0.03\\
USco 80 B c1&4187&4&2921$\pm$3&153.76$\pm$0.02&6.28$\pm$0.01\\
USco 80 B c2&4187&4&4664$\pm$7&302.33$\pm$0.14&7.98$\pm$0.04\\
USco J160702.1-201938 Ab&3772&6&55$\pm$2&271.63$\pm$1.08&0.14$\pm$0.05\\
USco J160702.1-201938 B\tablenotemark{a}&3772&6&1483$\pm$2&242.52$\pm$0.05&0.85$\pm$0.03\\
USco J160904.0-193359 B\tablenotemark{a}&3772&6&1307$\pm$1&322.88$\pm$0.03&0.22$\pm$0.01\\
USco J160904.0-193359 c1&3772&4&6231$\pm$6&219.84$\pm$0.02&6.83$\pm$0.04\\
USco J160904.0-193359 c2&3772&2&5708$\pm$10&152.49$\pm$0.05&7.29$\pm$0.04\\
USco J160908.4-200928 B\tablenotemark{a}&3773&4&2048$\pm$2&139.62$\pm$0.02&0.18$\pm$0.02\\
\enddata
\tablecomments{We label a companion as ``B'' if falls in the range of parameter space where background stars are statistically unlikely to have been found ($K < 14$, $\rho < 3$\arcsec; Section 4.2), and otherwise label them as ``c\#'' to reflect that they are unconfirmed candidate companions. For wide pairs, we refer to a specific component as ``A'' or ``B'', and then refer to the newly-identified (closer) companion to that component as ``b'' or ``c1'' following the same rules.}
\tablenotetext{a}{Previously identified as a candidate companion by Ghez et al. (1993) (V928 Tau), Luhman (2004) (2MASS J04554757+3028077), Kraus et al. (2005) (USco 55, USco 66), Kraus et al. (2006) (V410 X-ray 3), Konopacky et al. (2007) (2MASS J04284263+2714039 and 2MASS J04403979+2519061), Kraus \& Hillenbrand (2007) (USco J160702.1-201938, USco J160904.0-193359, and USco J160908.4-200928), and Kraus et al. (2011) (2MASS J04080782+2807280).}
\end{deluxetable}

\clearpage

\begin{landscape}
\begin{deluxetable}{lccccccccccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Companion Detection Limits}
\tablehead{
\colhead{Target} & \multicolumn{15}{c}{$\Delta$$K'$ (mag) at $\rho$$=$ 
(mas)}
\\
\colhead{} &
\colhead{40} & \colhead{45} & \colhead{50} & 
\colhead{60} & \colhead{80} & \colhead{100} & 
\colhead{120} & \colhead{150} & \colhead{200} & 
\colhead{300} & \colhead{400} & \colhead{500} & 
\colhead{750} & \colhead{1000} & \colhead{2000}
}
\startdata
\multicolumn{16}{c}{Taurus}\\
2MASS J04080782+2807280&...&...&...&...&...&...&...&0.84&1.32&2.07&2.79&3.51&5.01&5.88&7.56\\
2MASS J04141188+2811535&...&...&...&0.55&0.93&0.97&1.01&1.07&1.17&1.37&1.57&2.21&3.52&4.31&6.25\\
2MASS J04141188+2811535&...&0.67&0.81&1.09&1.19&1.29&1.39&2.24&3.07&3.73&4.23&4.88&6.34&6.76&7.74\\
2MASS J04141188+2811535&0.66&0.81&0.97&1.28&1.50&1.73&1.96&2.51&3.71&3.97&5.12&5.69&6.39&6.92&7.28\\
2MASS J04152409+2910434&0.71&0.87&1.03&1.35&1.60&1.86&2.12&2.54&2.45&3.52&4.60&5.39&6.29&7.10&8.06\\
2MASS J04161885+2752155&...&...&...&0.68&1.10&1.37&1.63&2.09&2.60&3.05&3.78&4.34&5.46&6.25&7.94\\
2MASS J04163911+2858491&...&...&...&...&...&...&...&...&0.78&1.30&2.17&2.77&4.06&5.03&7.70\\
2MASS J04163911+2858491&...&...&0.77&1.03&1.27&1.51&1.74&1.60&1.39&2.59&3.91&4.75&6.09&6.90&8.57\\
2MASS J04202555+2700355&...&...&0.68&0.93&1.32&1.70&2.08&2.48&3.18&3.70&4.69&5.27&6.61&6.53&8.17\\
2MASS J04213460+2701388&...&0.74&0.89&1.18&1.34&1.50&1.66&2.53&3.56&3.99&4.76&5.25&6.42&6.77&8.09\\
2MASS J04215450+2652315&...&...&...&0.81&1.27&1.36&1.46&1.87&2.68&3.23&3.91&4.16&4.44&4.72&5.77\\
2MASS J04215450+2652315&...&...&0.70&0.96&1.25&1.55&1.84&2.73&3.41&3.85&4.75&5.20&5.77&6.32&6.27\\
2MASS J04230607+2801194&...&...&0.61&0.85&1.08&1.30&1.53&2.06&2.74&3.17&3.76&4.31&5.51&6.25&8.05\\
2MASS J04284263+2714039&...&...&0.70&0.96&1.24&1.53&1.81&2.52&3.26&3.21&3.35&2.93&2.54&3.30&8.37\\
2MASS J04284263+2714039&0.66&0.81&0.97&1.28&1.50&1.73&1.96&2.81&3.46&3.65&3.87&3.72&3.56&4.55&8.41\\
2MASS J04290068+2755033&0.62&0.76&0.91&1.21&1.59&1.97&2.35&3.19&3.74&4.16&5.13&5.18&5.78&6.31&6.85\\
2MASS J04311907+2335047&...&...&...&0.62&1.02&1.21&1.40&2.04&2.97&3.37&4.03&4.77&5.91&6.01&7.30\\
2MASS J04311907+2335047&...&0.74&0.89&1.18&1.39&1.61&1.82&2.67&3.59&4.06&5.33&5.77&6.24&6.97&6.74\\
2MASS J04320329+2528078&0.62&0.76&0.91&1.21&1.44&1.67&1.90&2.13&2.85&3.20&4.35&5.43&6.70&7.44&8.75\\
2MASS J04322329+2403013&...&...&0.77&1.03&1.29&1.54&1.79&2.74&3.28&3.78&4.74&5.36&6.53&7.15&8.57\\
2MASS J04334291+2526470&...&...&...&0.53&0.90&0.94&0.98&1.54&2.13&2.62&3.44&4.18&5.28&5.55&6.18\\
2MASS J04334291+2526470&0.64&0.79&0.94&1.24&1.54&1.84&2.14&3.02&4.08&4.61&5.46&5.70&6.22&6.53&7.02\\
2MASS J04335245+2612548&0.73&0.90&1.06&1.39&1.68&1.97&2.27&2.44&2.35&3.37&4.09&4.75&5.62&5.75&5.22\\
2MASS J04380084+2558572&...&...&...&...&0.83&1.18&0.24&0.57&1.62&2.50&3.09&3.61&5.16&5.81&7.93\\
2MASS J04400067+2358211&...&0.67&0.81&1.09&1.12&1.16&1.19&1.61&1.88&2.74&3.51&4.18&5.48&6.07&7.39\\
2MASS J04403979+2519061&...&...&...&...&...&...&1.61&2.23&2.77&3.17&4.12&4.91&6.11&6.83&8.44\\
2MASS J04442713+2512164&...&0.67&0.81&1.09&1.32&1.55&1.79&2.59&3.01&3.62&4.95&5.62&5.94&6.47&7.72\\
2MASS J04552333+3027366&...&...&...&...&...&...&...&0.52&1.38&2.15&2.98&3.61&5.11&5.53&7.19\\
2MASS J04554046+3039057&...&0.74&0.89&1.18&1.55&1.92&2.29&2.79&3.66&4.04&5.07&5.64&6.67&7.11&8.21\\
2MASS J04554757+3028077&...&...&0.72&0.98&1.21&1.45&1.68&2.29&2.91&3.37&4.01&4.56&5.91&6.47&8.19\\
2MASS J04554757+3028077&0.64&0.79&0.94&1.24&1.53&1.83&2.12&2.97&3.75&4.37&5.28&5.74&6.35&6.63&7.64\\
2MASS J04554801+3028050&...&...&0.72&0.98&1.21&1.45&1.68&2.29&2.91&3.37&4.01&4.56&5.91&6.47&6.27\\
2MASS J04554801+3028050&0.64&0.79&0.94&1.24&1.53&1.83&2.12&2.97&3.75&4.37&5.28&5.74&6.35&6.63&5.72\\
2MASS J04554970+3019400&...&...&0.61&0.85&1.04&1.23&1.42&1.76&2.90&3.22&4.62&5.40&6.38&6.46&8.04\\
2MASS J04555289+3006523&...&...&...&0.81&1.27&1.38&1.49&2.39&3.09&3.23&4.14&4.76&5.99&6.47&7.66\\
2MASS J04555637+3049375&...&0.72&0.86&1.15&1.52&1.90&2.27&2.85&3.71&3.98&5.31&6.14&6.97&7.44&8.73\\
2MASS J04574903+3015195&...&...&0.63&0.87&1.20&1.54&1.87&2.36&3&3.58&4.28&4.57&5.66&6.12&5.41\\
CFHT-Tau 10&...&...&...&...&0.82&1.16&0.76&1.50&2.45&3.10&3.85&4.34&5.49&5.89&6.14\\
CFHT-Tau 13&...&...&...&0.54&0.91&0.99&1.07&1.55&2.24&2.81&3.49&3.84&4.76&5.02&5.72\\
CFHT-Tau 14&0.62&0.76&0.91&1.21&1.54&1.86&2.19&3.16&3.72&4.28&5.51&5.96&6.82&7.25&7.90\\
CFHT-Tau 14&...&...&...&0.65&1.06&1.29&1.52&1.74&2.59&3.14&4.31&5.25&6.39&6.79&8.19\\
CFHT-Tau 16&...&...&...&...&0.82&1.16&1.32&1.47&2.11&2.58&3.25&3.51&4.18&4.47&4.79\\
CFHT-Tau 20&...&0.67&0.81&1.09&1.44&1.79&2.14&2.84&3.37&3.92&4.61&5.07&5.92&6.31&7.10\\
CFHT-Tau 9&...&...&...&0.61&1.00&1.24&1.48&1.72&1.96&2.61&3.23&3.79&5.01&5.81&7.32\\
KPNO-Tau 10&...&0.72&0.86&1.15&1.55&1.96&2.37&3.07&3.66&4.40&5.49&5.54&6.60&6.95&7.76\\
KPNO-Tau 11&0.71&0.87&1.03&1.35&1.71&2.08&2.44&3.21&4.37&4.53&5.67&6.13&7.09&7.33&8.21\\
MHO-Tau 8&...&...&...&...&...&...&...&0.75&1.08&1.40&1.68&1.96&2.63&3.27&7.56\\
MHO-Tau 8&0.66&0.81&0.97&1.28&1.58&1.89&2.20&3.52&4.06&4.42&5.52&5.83&6.32&6.84&7.38\\
MHO-Tau 8&0.73&0.90&1.06&1.39&1.81&2.23&2.65&3.23&4.39&4.62&5.60&6&6.83&7.86&7.63\\
SCH J0359099+2009362&...&...&...&0.72&1.15&1.44&1.74&2.37&3.15&3.77&4.47&4.98&5.63&6.26&6.80\\
SCH J0416272+2053093&...&0.74&0.89&1.18&1.54&1.89&2.25&2.89&3.77&4.12&5.08&5.58&6.80&7.15&8.19\\
SCH J0427074+2215039&...&...&...&0.72&1.15&1.31&1.48&1.65&2.52&2.87&3.72&4.36&5.62&6.10&7.70\\
SCH J0434454+2308035&0.73&0.90&1.06&1.22&1.38&1.54&1.70&1.86&3.01&3.79&4.58&5.58&6.43&7.35&8.65\\
SCH J0438586+2336352&...&...&...&0.79&1.24&1.26&1.28&1.58&2.05&2.43&3.01&3.51&4.66&5.37&7.08\\
SCH J0438587+2323596&...&...&0.70&0.96&1.25&1.54&1.84&2.27&2.85&3.33&4.01&4.59&5.98&6.51&7.71\\
SCH J0439016+2336030&0.62&0.76&0.91&1.21&1.52&1.83&2.14&2.77&3.37&4.20&4.90&5.39&6.12&6.86&7.02\\
SCH J0439064+2334179&...&...&...&0.81&1.27&1.52&1.77&2.10&2.62&3.09&3.80&4.33&5.60&6.31&7.77\\
SCH J0506466+2104298&0.68&0.84&1.00&1.31&1.55&1.78&2.02&2.98&3.66&4.16&5.08&5.72&6.51&6.57&8.01\\
SCH J0516021+2214530&...&...&...&...&...&...&...&0.81&1.23&1.78&2.30&2.73&3.68&4.39&7.50\\
SCH J0523500+2435237&...&...&0.66&0.91&1.10&1.28&1.47&2.27&3.14&3.78&4.72&5.23&6.14&6.56&7.14\\
SCH J0536190+2242428&...&0.72&0.86&1.15&1.35&1.56&1.77&2.49&2.91&3.42&4.02&4.72&5.79&6.36&6.97\\
SCH J0537385+2428518&0.73&0.90&1.06&1.39&1.80&2.22&2.63&3.36&4.22&4.44&5.28&5.85&6.73&7.30&6.97\\
V410 X-ray 3&...&...&...&0.73&1.17&1.33&1.49&2.25&2.97&3.33&4.09&4.82&6.17&6.52&7.94\\
V410 X-ray 3&...&...&...&...&...&...&1.17&2.18&3.52&3.83&5&5.69&6.10&6.74&6.85\\
V928 Tau&...&...&...&...&...&...&...&...&...&...&0.66&1.42&3.04&4.18&6.19\\
\multicolumn{16}{c}{Upper Sco}\\
DENIS-P J161006.0-212744&...&...&0.66&0.91&1.29&1.68&2.06&2.46&3.07&3.58&4.35&4.56&5.05&5.70&6.17\\
DENIS-P J161103.6-242642&...&...&...&0.77&1.22&1.40&1.58&2.47&3.31&3.70&4.14&4.88&5.54&6.30&6.35\\
DENIS-P J161452.6-201713&...&...&...&0.73&1.17&1.48&1.79&2.63&3.37&3.69&3.85&4.25&4.45&5.03&5.77\\
DENIS-P J161916.5-234722&...&...&...&0.72&1.15&1.32&1.49&1.66&1.84&2.60&3.31&3.82&4.57&5.12&5.89\\
DENIS-P J161916.5-234722&...&...&...&0.67&1.08&1.32&1.56&2.43&3.20&3.70&4.24&4.64&4.54&5.24&6.13\\
SCH J15582566-18260865&...&...&...&...&...&...&...&0.47&1.67&2.69&3.35&3.90&4.89&5.60&6.99\\
SCH J15594802-22271650&...&...&...&...&0.77&1.11&0.96&1.51&2.30&3.10&3.90&4.32&5.43&5.63&6.50\\
SCH J16044303-23182620&...&...&...&0.65&1.06&1.39&1.73&2.75&3.64&4.04&4.77&5.19&5.94&6.21&7.33\\
SCH J16090451-22245259&...&...&...&0.79&1.24&1.43&1.63&2.37&3.34&4&4.68&5.07&6.10&6.51&7.95\\
SCH J16095307-19481704&0.68&0.84&1.00&1.31&1.68&2.04&2.41&3.18&3.84&4.59&5.35&5.89&6.91&7.26&8.44\\
SCH J16095991-21554293&...&...&...&0.55&0.93&1.17&1.41&1.98&2.84&3.21&3.82&4.36&5.26&5.22&6.06\\
SCH J16111711-22171749&...&...&...&0.68&1.10&1.49&1.87&2.60&3.52&4.05&4.63&4.76&5.31&6.03&6.76\\
SCH J16121188-20472698&...&0.69&0.84&1.12&1.38&1.64&1.90&2.64&3.44&4.28&4.92&5.44&5.94&6.24&7.02\\
SCH J16121188-20472698&...&0.72&0.86&1.15&1.27&1.39&1.52&2.76&3.73&4.14&4.46&5.19&6.29&7.01&7.08\\
SCH J16121188-20472698&...&...&...&0.75&1.19&1.44&1.68&2.45&3.02&3.48&4.40&5.18&6.33&6.43&7.17\\
SCH J16131212-23050329&...&...&...&0.77&1.22&1.37&1.53&2.24&2.92&3.42&4.13&4.78&5.67&5.96&6.58\\
SCH J16151115-24201556&...&...&0.74&1.01&1.33&1.64&1.96&2.73&3.47&4.24&5.01&5.39&5.86&6.35&8.53\\
SCH J16183144-24195229&...&...&...&0.65&1.06&1.29&1.53&2.19&3.13&3.77&4.28&4.80&5.93&6.10&6.80\\
SCH J16235158-23172740&...&...&...&...&0.86&1.22&1.41&1.61&2.30&3.47&4.42&5.18&5.97&6.01&7.36\\
SCH J16252862-16585055&...&0.65&0.79&1.06&1.37&1.68&1.99&2.60&3.45&4.33&5.07&5.52&6.31&6.67&7.17\\
SCH J16253671-22242887&...&...&...&0.81&1.27&1.41&1.55&1.69&2.48&3.18&3.94&4.48&6.01&6.42&7.17\\
USco 109&...&...&0.70&0.96&1.29&1.63&1.96&2.38&3.61&4.18&5.02&5.40&5.97&5.94&6.90\\
USco 55&...&...&...&...&...&...&...&...&...&1.33&2.45&3.20&4.37&5.06&6.54\\
USco 66&...&...&...&...&...&...&...&...&1.41&2.58&3.34&3.93&5.09&5.72&7.11\\
USco 80 A&...&...&...&...&...&...&0.42&1.77&3.24&4.03&4.99&5.35&6.69&6.90&8.25\\
USco 80 B&0.62&0.76&0.91&1.21&1.60&1.99&2.38&3.14&3.82&4.59&5.46&5.81&7.01&7.31&6.97\\
USco J160702.1-201938 A&...&...&...&0.65&1.06&1.37&1.69&2&2.32&2.88&3.55&4.13&4.74&4.31&7.12\\
USco J160702.1-201938 B&...&...&...&0.65&1.06&1.44&1.81&2.19&2.56&3.20&3.88&4.41&4.93&4.28&7.12\\
USco J160904.0-193359 A&...&...&...&...&0.88&1.24&1.47&1.69&2.55&3.07&3.84&4.37&4.79&4.27&7.97\\
USco J160904.0-193359 B&...&...&...&...&0.88&1.24&1.47&1.69&2.55&3.07&3.84&4.37&4.79&4.27&7.97\\
USco J160908.4-200928 A&0.71&0.87&1.03&1.35&1.74&2.13&2.53&3.57&4.25&4.67&5.61&6.15&6.48&6.80&7.56\\
USco J160908.4-200928 B&0.71&0.87&1.03&1.35&1.57&1.80&2.02&3.18&3.87&4.29&5.33&5.95&6.45&7.12&7.56\\
\enddata
\end{deluxetable}

\clearpage
\end{landscape}

\begin{deluxetable}{llrrll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Binary System Properties}
\tablehead{
\colhead{Target Name} & \colhead{Epoch} & \colhead{Proj. Sep.} & \colhead{$q$} & 
\colhead{$M_{prim}$} & \colhead{$M_{sec}$}
\\
\colhead{} & \colhead{(JD-2450000)} & \colhead{(AU)} & \colhead{($M_s/M_p$)} & 
\colhead{($M_{\odot}$)} & \colhead{($M_{\odot}$)}
}
\startdata
\multicolumn{6}{c}{Taurus}\\
2MASS J04080782+2807280 A-B&4070&7.5&0.98&0.30&0.29\\
2MASS J04163911+2858491 A-B&4089&31&0.40&0.14&0.056\\
2MASS J04163911+2858491 A-B&4068&31&0.38&0.14&0.054\\
2MASS J04284263+2714039 A-B&3728&91&0.60&0.16&0.095\\
2MASS J04284263+2714039 A-B&3772&91&0.48&0.16&0.076\\
2MASS J04403979+2519061 A-B&4070&7.1&1.00&0.16&0.16\\
2MASS J04554757+3028077 A-B&3728&920&0.22&0.20&0.044\\
2MASS J04554757+3028077 A-B&3773&930&0.21&0.20&0.041\\
2MASS J04554970+3019400 A-B&4067&8.1&0.95&0.10&0.095\\
V410 X-ray 3 A-B&3773&7.0&0.77&0.08&0.062\\
V410 X-ray 3 A-B&3728&7.1&0.80&0.08&0.064\\
V928 Tau A-B&4068&32&0.97&0.60&0.58\\
\multicolumn{6}{c}{Upper Sco}\\
SCH J15582566-18260865 A-B&4186&14&0.98&0.074&0.072\\
USco 55 A-B&3772&18&0.97&0.10&0.097\\
USco 66 A-B&3772&12&0.89&0.074&0.066\\
USco 80 Aa-Ab&4187&7.8&0.97&0.36&0.35\\
USco J160702.1-201938 A-B&3772&220&0.50&0.13&0.064\\
USco J160702.1-201938 Aa-Ab&3772&8.0&0.91&0.13&0.12\\
USco J160904.0-193359 A-B&3772&190&0.84&0.24&0.20\\
USco J160908.4-200928 A-B&3773&300&0.87&0.24&0.21\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrcllccl}
% \tablenum{B1}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Binary Companions from Previous Surveys}
\tablehead{
\colhead{Target} & 
\colhead{RA} & 
\colhead{DEC} & 
\colhead{Sep} & 
\colhead{$\Delta$$m$} &
\colhead{$M_{prim}$} & 
\colhead{Sep} & 
\colhead{$q$} &
\colhead{Refs}
\\
\colhead{} & \multicolumn{2}{c}{(J2000)} & 
\colhead{(mas)} & 
\colhead{(mag)} & 
\colhead{($M_{\sun}$)} & 
\colhead{(AU)} & 
\colhead{($M_s/M_p$)}
}
\startdata
\multicolumn{9}{c}{Cha-I}\\
T5&10 57 42.20&-76 59 35.7&159$\pm$1&$\Delta K=0.05 \pm 0.01$&0.36&27&0.97&1\\
CHXR 71&11 02 32.65&-77 29 13.0&572$\pm$1&$\Delta K=1.63 \pm 0.01$&0.40&97&0.23&1\\
Hn 4&11 05 14.67&-77 11 29.1&211$\pm$1&$\Delta K=0.04 \pm 0.01$&0.36&36&0.97&1\\
CHXR 15&11 05 43.00&-77 26 51.7&304$\pm$1&$\Delta K=0.65 \pm 0.01$&0.16&52&0.53&1, 2\\
CHXR 26&11 07 36.87&-77 33 33.5&1396$\pm$1&$\Delta K=0.47 \pm 0.01$&0.33&240&0.68&1\\
ChaH$\alpha$ 2&11 07 42.45&-77 33 59.4&167$\pm$1&$\Delta K=0.11 \pm 0.02$&0.16&28&0.90&1, 2\\
T43&11 09 54.08&-76 29 25.3&796$\pm$1&$\Delta K=1.41 \pm 0.01$&0.50&135&0.30&1\\
2MASS1110-7722&11 10 34.81&-77 22 05.3&59$\pm$2&$\Delta K=0.69 \pm 0.04$&0.27&10&0.52&1\\
Hn 13&11 10 55.97&-76 45 32.6&132$\pm$1&$\Delta K=0.09 \pm 0.01$&0.12&22&0.90&1, 2\\
CHXR 59&11 13 27.37&-76 34 16.6&148$\pm$1&$\Delta K=0.02 \pm 0.01$&0.43&25&0.99&1\\
CHXR 62&11 14 15.65&-76 27 36.4&120$\pm$2&$\Delta K=0.06 \pm 0.09$&0.30&20&0.95&1\\
Hn 21&11 14 26.11&-77 33 04.3&5495$\pm$4&$\Delta K=0.95 \pm 0.02$&0.27&930&0.38&1\\
B53&11 14 50.32&-77 33 39.0&295$\pm$1&$\Delta K=1.52 \pm 0.03$&0.43&50&0.25&1\\
\multicolumn{9}{c}{Taurus}\\
FO Tau&4 14 49.29&+28 12 30.6&152.5$\pm$2.9&$\Delta R=0.10 \pm 0.01$&0.33&22&0.94&5, 6\\
MHO-Tau-2&4 14 26.30&+28 06 02.0&4000$\pm$6&$\Delta K=0.5 \pm 0.2$&0.45&580&0.47&4\\
DF Tau&4 27 02.80&+25 42 22.3&103$\pm$2&$\Delta K=0.88 \pm 0.02$&0.50&14.9&0.90&5\\
ZZ Tau&4 30 51.38&+24 42 22.3&61$\pm$1&$\Delta K=0.63 \pm 0.02$&0.40&8.8&0.48&6\\
DD Tau&4 18 31.13&+28 16 29.0&555$\pm$10&$\Delta K=0.40 \pm 0.03$&0.33&80&0.72&5, 6\\
FV Tau /c&4 26 54.41&+26 06 51.0&713$\pm$1.8&$\Delta R=4.0 \pm 0.1$&0.45&103&0.80&6, 7\\
CFHT-Tau-18&4 29 21.65&+27 01 25.9&216$\pm$2&$\Delta K=0.89 \pm 0.12$&0.16&31&0.67&8\\
FW Tau&4 29 29.71&+26 16 53.2&57.4$\pm$0.5&$\Delta R=0.15 \pm 0.05$&0.27&8.3&0.90&6, 7\\
V927 Tau&4 31 23.82&+24 10 52.9&267$\pm$6.8&$\Delta K=0.48 \pm 0.06$&0.40&39&0.69&6, 7\\
XZ Tau&4 31 40.07&+18 13 57.2&300.6$\pm$1.3&$\Delta R=-1.91 \pm 0.03$&0.50&44&0.20&5, 6\\
GGTau B&4 32 30.35&+17 31 40.6&1476.5$\pm$6.5&$\Delta R=2.6 \pm 0.2$&0.10&210&0.44&6, 9, 10\\
MHO-Tau-8&4 33 01.98&+24 21 00.0&40$\pm$2&$\Delta z=0.38 \pm 0.05$&0.10&5.8&0.75&11\\
GH Tau&4 33 06.22&+24 09 34.0&311.1$\pm$1.3&$\Delta R=0.17 \pm 0.04$&0.50&45&0.85&5, 6\\
Haro 6-28&4 35 56.84&+22 54 36.0&647$\pm$12&$\Delta K=0.36 \pm 0.01$&0.50&94&0.75&6, 7\\
GN Tau&4 39 20.91&+25 45 02.1&334.8$\pm$6.3&$\Delta K=0.17 \pm 0.03$&0.45&49&0.87&6, 7\\
CFHT-Tau-17&4 40 01.75&+25 56 29.2&575$\pm$2&$\Delta K=1.42 \pm 0.16$&0.14&83&0.70&8\\
2MASS J04414565+2301580&4 41 45.65&+23 01 58.0&12370$\pm$70&$\Delta K=3.31 \pm 0.05$&0.40&1790&0.07&9, 10\\
\multicolumn{9}{c}{Upper Sco}\\
ScoPMS008a&15 55 18.77&-23 22 07.2&1485$\pm$3&$\Delta K=1.09 \pm 0.08$&0.24&220&0.40&12\\
RXJ1558.1-2405b&15 58 06.88&-24 05 57.9&592$\pm$3&$\Delta K=1.60 \pm 0.01$&0.13&86&0.23&12\\
RXJ1600.7-2343&16 00 44.65&-23 43 14.8&1456$\pm$3&$\Delta K=0.00 \pm 0.09$&0.49&210&1.00&12\\
ScoPMS020&16 01 05.19&-22 27 31.2&193$\pm$5&$\Delta K=0.62 \pm 0.18$&0.36&28&0.63&12\\
USco 109&16 01 19.16&-23 06 39.4&34$\pm$2&$\Delta i=0.94 \pm 0.10$&0.074&4.9&0.47&13\\
USco J160258.5-225649 A+B&16 02 58.55&-22 56 49.6&1210$\pm$100&$\Delta K=0.74 \pm 0.15$&0.49&175&0.57&9, 10\\
GSC 06204-01067&16 03 23.68&-17 51 42.3&2528$\pm$4&$\Delta K=2.10 \pm 0.01$&0.49&370&0.19&9, 10, 14\\
ScoPMS029&16 05 42.67&-20 04 15.0&643$\pm$3&$\Delta K=0.56 \pm 0.05$&0.49&93&0.65&12\\
USco J160611.9-193532 Aa&16 06 12.00&-19 35 33.1&53$\pm$1&$\Delta K=0.17 \pm 0.05$&0.13&7.7&0.89&3\\
USco J160611.9-193532 Aa+Ab&16 06 12.00&-19 35 33.1&10874$\pm$5&$\Delta K=0.70 \pm 0.05$&0.26&1580&0.54&3\\
GSC 06780-01061&16 06 54.36&-24 16 10.8&1500$\pm$100&$\Delta K=1.30 \pm 0.15$&0.36&220&0.34&9, 10\\
USco J160700.1-203309&16 07 00.14&-20 33 09.3&11650$\pm$50&$\Delta K=0.40 \pm 0.05$&0.49&1690&0.78&9, 10\\
USco J160908.4-200928&16 09 08.45&-20 09 27.8&2042$\pm$1&$\Delta K=0.32 \pm 0.01$&0.24&300&0.86&9, 10, 14\\
SCH J16091837-20073523&16 09 18.37&-20 07 35.2&144$\pm$2&$\Delta K=0.46 \pm 0.01$&0.10&21&0.71&15\\
ScoPMS042b&16 10 21.74&-19 04 06.7&4606$\pm$2&$\Delta K=2.48 \pm 0.03$&0.36&670&0.14&12, 14\\
2MASS J16151239-2420091&16 15 12.39&-24 20 09.1&17960$\pm$50&$\Delta K=1.04 \pm 0.05$&0.24&2600&0.31&9, 10\\
\enddata
\tablecomments{References: 
1) \citet[][]{Lafreniere:2008fq};
2) \citet[][]{Ahmic:2007hn};
3) \citet[][]{Kraus:2007gf};
4) \citet[][]{Briceno:2002jo};
5) \citet[][]{Ghez:1993xh};
6) \citet[][]{White:2001jf} ;
7) \citet[][]{Simon:1995yi};
8) \citet[][]{Konopacky:2007pd};
9) \citet[][]{Kraus:2007ve};
10) \citet[][]{Kraus:2009uq};
11) \citet[][]{Kraus:2006ul};
12) \citet[][]{Kohler:2000lo};
13) \citet[][]{Kraus:2005qf};
14) \citet[][]{Kraus:2008zr};
15) \citet[][]{Biller:2011mw}.
}
\end{deluxetable}

\clearpage

\begin{landscape}

\begin{deluxetable}{lrrlcccccccccccccccccl}
% \tablenum{B2}
%\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Companion Detection Limits from Previous Surveys}
\tablehead{
\colhead{Target} & \colhead{RA} & \colhead{DEC} & \colhead{$M_{prim}$} &
\multicolumn{17}{c}{$q=M_s/M_p$ at $\log{\rho}$$=$ (AU)} & 
\colhead{Refs}
\\
\colhead{} & \multicolumn{2}{c}{(J2000)} & \colhead{($M_{\sun}$)} & 
\colhead{0.5} & \colhead{0.6} & \colhead{0.7} & 
\colhead{0.8} & \colhead{0.9} & \colhead{1.0} & 
\colhead{1.1} & \colhead{1.2} & \colhead{1.3} & 
\colhead{1.4} & \colhead{1.6} & \colhead{1.8} & 
\colhead{2.1} & \colhead{2.4} & \colhead{2.7} & 
\colhead{3.0} & \colhead{3.6}  
}
\startdata
\multicolumn{22}{c}{Cha-I}\\
T5 A&10 57 42.20&-76 59 35.7&0.36&...&...&...&...&...&...&...&0.29&0.08&0.07&0.04&0.04&...&...&...&...&...&1\\
T10&11 00 40.22&-76 19 28.1&0.30&...&...&...&...&...&...&...&0.33&0.12&0.11&0.08&0.07&0.07&0.07&0.07&...&...&1\\
CHXR9C A&11 01 18.75&-76 27 02.5&0.48&...&...&...&...&...&...&...&0.34&0.14&0.11&0.05&0.04&0.04&0.04&0.04&...&...&1\\
2MASS1110-7722 A&11 01 19.26&-77 32 38.3&0.27&...&...&...&...&...&...&...&0.33&0.13&0.11&...&...&...&...&...&...&...&1\\
2MASS1110-7722 A+B&11 01 19.26&-77 32 38.3&0.41&...&...&...&...&...&...&...&...&...&...&0.05&0.03&0.03&0.03&0.03&...&...&1\\
CHXR71 A&11 02 32.65&-77 29 13.0&0.40&...&...&...&...&...&...&...&0.30&0.08&0.07&0.05&0.04&0.04&...&...&...&...&1\\
CHXR71 A+B&11 02 32.65&-77 29 13.0&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.03&0.03&...&...&1\\
T12&11 02 55.05&-77 21 50.8&0.22&...&...&...&...&...&...&...&0.33&0.13&0.11&0.06&0.05&0.05&0.05&0.05&...&...&1\\
ISO28&11 03 41.87&-77 26 52.1&0.14&...&...&...&...&...&...&...&0.41&0.23&0.20&0.13&0.11&0.10&0.10&0.10&...&...&1\\
Hn2&11 03 47.64&-77 19 56.3&0.18&...&...&...&...&...&...&...&0.33&0.12&0.10&0.06&0.05&0.04&0.04&0.04&...&...&1\\
CHXR12&11 03 56.83&-77 21 33.0&0.33&...&...&...&...&...&...&...&0.33&0.12&0.10&0.05&0.04&0.03&0.03&0.03&...&...&1\\
CHSM1982&11 04 10.60&-76 12 49.0&0.10&...&...&...&...&...&...&...&0.42&0.24&0.22&0.17&0.15&0.14&0.14&0.14&...&...&1\\
ISO52&11 04 42.58&-77 41 57.1&0.27&...&...&...&...&...&...&...&0.36&0.16&0.14&0.09&0.08&0.07&0.07&0.07&...&...&1\\
T16&11 04 57.01&-77 15 56.9&0.40&...&...&...&...&...&...&...&0.34&0.14&0.12&0.06&0.05&0.04&0.04&0.04&...&...&1\\
Hn4 A&11 05 14.67&-77 11 29.1&0.36&...&...&...&...&...&...&...&0.31&0.10&0.09&0.06&0.05&...&...&...&...&...&1\\
CHXR15 A&11 05 43.00&-77 26 51.7&0.16&...&...&...&...&...&...&...&0.35&0.15&0.13&0.09&0.08&0.07&...&...&...&...&1\\
CHXR15 A+B&11 05 43.00&-77 26 51.7&0.25&...&...&...&...&...&...&...&...&...&...&...&...&...&0.04&0.04&...&...&1\\
Cam2-19&11 06 15.45&-77 37 50.1&0.43&...&...&...&...&...&...&...&0.38&0.18&0.15&0.07&0.05&0.04&0.04&0.04&...&...&1\\
ESO-Ha-559&11 06 25.55&-76 33 41.9&0.10&...&...&...&...&...&...&...&0.54&0.37&0.33&0.19&0.15&0.10&0.11&0.11&...&...&1\\
CHXR73 A&11 06 28.77&-77 37 33.2&0.36&...&...&...&...&...&...&...&0.40&0.20&0.17&0.09&0.07&0.06&0.06&0.06&...&...&1\\
ChaH$\alpha$ 12&11 06 38.00&-77 43 09.1&0.078&...&...&...&...&...&...&...&0.50&0.33&0.30&0.21&0.17&0.15&0.15&0.15&...&...&1\\
Hn5&11 06 41.81&-76 35 49.0&0.22&...&...&...&...&...&...&...&0.33&0.13&0.11&0.06&0.05&0.05&0.05&0.05&...&...&1\\
T22&11 06 43.47&-77 26 34.4&0.40&...&...&...&...&...&...&...&0.31&0.10&0.08&0.04&0.03&0.02&0.02&0.02&...&...&1\\
CHXR74&11 06 57.33&-77 42 10.7&0.25&...&...&...&...&...&...&...&0.45&0.27&0.23&0.12&0.09&0.08&0.08&0.08&...&...&1\\
CHXR21&11 07 11.49&-77 46 39.4&0.40&...&...&...&...&...&...&...&0.40&0.20&0.17&0.07&0.04&0.03&0.03&0.03&...&...&1\\
CHXR22E&11 07 13.30&-77 43 49.9&0.33&...&...&...&...&...&...&...&0.43&0.24&0.19&0.07&0.05&0.04&0.04&0.04&...&...&1\\
ChaH$\alpha$ 1&11 07 16.69&-77 35 53.3&0.038&...&...&...&...&...&...&...&0.67&0.56&0.52&0.40&0.36&0.34&0.34&0.34&...&...&1\\
ChaH$\alpha$ 9&11 07 18.61&-77 32 51.7&0.14&...&...&...&...&...&...&...&0.41&0.23&0.20&0.13&0.11&0.10&0.10&0.10&...&...&1\\
T25&11 07 19.15&-76 03 04.8&0.45&...&...&...&...&...&...&...&0.30&0.09&0.08&0.04&0.03&0.02&0.02&0.02&...&...&1\\
CHXR76&11 07 35.19&-77 34 49.3&0.25&...&...&...&...&...&...&...&0.34&0.14&0.12&0.08&0.07&0.07&0.07&0.07&...&...&1\\
CHXR26 A&11 07 36.87&-77 33 33.5&0.33&...&...&...&...&...&...&...&0.36&0.15&0.13&0.05&0.04&0.03&0.03&0.03&...&...&1\\
ChaH$\alpha$ 7&11 07 37.76&-77 35 30.8&0.038&...&...&...&...&...&...&...&0.68&0.56&0.50&0.35&0.29&0.25&0.25&0.25&...&...&1\\
ChaH$\alpha$ 2 A&11 07 42.45&-77 33 59.4&0.16&...&...&...&...&...&...&...&0.39&0.20&0.18&0.12&0.10&...&...&...&...&...&1\\
ChaH$\alpha$ 2 A+B&11 07 42.45&-77 33 59.4&0.30&...&...&...&...&...&...&...&...&...&...&...&...&0.03&0.04&0.04&...&...&1\\
CHSM10862&11 07 46.56&-76 15 17.5&0.12&...&...&...&...&...&...&...&0.46&0.29&0.26&0.20&0.18&0.16&0.16&0.16&...&...&1\\
ChaH$\alpha$ 3&11 07 52.26&-77 36 57.0&0.14&...&...&...&...&...&...&...&0.36&0.16&0.13&0.07&0.06&0.05&0.05&0.05&...&...&1\\
T30&11 07 58.09&-77 42 41.3&0.45&...&...&...&...&...&...&...&0.33&0.12&0.10&0.04&0.03&0.03&0.03&0.03&...&...&1\\
T34&11 08 16.49&-77 44 37.2&0.30&...&...&...&...&...&...&...&0.30&0.09&0.08&0.06&0.05&0.04&0.04&0.04&...&...&1\\
ChaH$\alpha$ 13&11 08 17.03&-77 44 11.8&0.14&...&...&...&...&...&...&...&0.36&0.16&0.13&0.07&0.05&0.04&0.04&0.04&...&...&1\\
ISO138&11 08 18.50&-77 30 40.8&0.078&...&...&...&...&...&...&...&0.51&0.36&0.33&0.26&0.24&0.23&0.23&0.23&...&...&1\\
ChaH$\alpha$ 4&11 08 18.96&-77 39 17.0&0.14&...&...&...&...&...&...&...&0.35&0.15&0.13&0.08&0.06&0.05&0.05&0.05&...&...&1\\
ISO143&11 08 22.38&-77 30 27.7&0.18&...&...&...&...&...&...&...&0.38&0.19&0.17&0.12&0.11&0.10&0.10&0.10&...&...&1\\
ChaH$\alpha$ 10&11 08 24.04&-77 39 30.0&0.09&...&...&...&...&...&...&...&0.46&0.28&0.26&0.17&0.14&0.11&0.11&0.11&...&...&1\\
ChaH$\alpha$ 5&11 08 24.11&-77 41 47.4&0.14&...&...&...&...&...&...&...&0.38&0.19&0.16&0.09&0.07&0.05&0.05&0.05&...&...&1\\
ISO147&11 08 26.51&-77 15 55.1&0.12&...&...&...&...&...&...&...&0.50&0.34&0.31&0.21&0.17&0.15&0.15&0.15&...&...&1\\
ChaH$\alpha$ 11&11 08 29.27&-77 39 19.8&0.051&...&...&...&...&...&...&...&0.57&0.42&0.35&0.18&0.14&0.10&0.11&0.11&...&...&1\\
ChaH$\alpha$ 6&11 08 39.52&-77 34 16.7&0.12&...&...&...&...&...&...&...&0.40&0.21&0.19&0.11&0.09&0.07&0.07&0.07&...&...&1\\
CHXR78C&11 08 54.22&-77 32 11.6&0.16&...&...&...&...&...&...&...&0.40&0.21&0.20&0.17&0.16&0.16&0.16&0.16&...&...&1\\
ISO165&11 08 54.97&-76 32 41.1&0.14&...&...&...&...&...&...&...&0.54&0.37&0.32&0.19&0.14&0.12&0.12&0.12&...&...&1\\
Hn7&11 09 05.13&-77 09 58.1&0.20&...&...&...&...&...&...&...&0.35&0.15&0.14&0.10&0.09&0.08&0.08&0.08&...&...&1\\
T39 A&11 09 11.72&-77 29 12.5&0.50&...&...&...&...&...&...&...&0.33&0.13&0.10&0.04&0.03&0.02&0.02&0.02&...&...&1\\
C7-1&11 09 42.60&-77 25 57.9&0.18&...&...&...&...&...&...&...&0.44&0.26&0.23&0.13&0.11&0.11&0.11&0.11&...&...&1\\
Hn10E&11 09 46.21&-76 34 46.4&0.36&...&...&...&...&...&...&...&0.31&0.10&0.09&0.05&0.04&0.03&0.03&0.03&...&...&1\\
B43&11 09 47.42&-77 26 29.1&0.36&...&...&...&...&...&...&...&0.39&0.19&0.16&0.07&0.05&0.04&0.04&0.04&...&...&1\\
ISO220&11 09 53.37&-77 28 36.6&0.12&...&...&...&...&...&...&...&0.50&0.33&0.29&0.19&0.14&0.08&0.09&0.09&...&...&1\\
T43 A&11 09 54.08&-76 29 25.3&0.50&...&...&...&...&...&...&...&0.29&0.07&0.06&0.03&0.02&0.02&0.02&...&...&...&1\\
ISO235&11 10 07.85&-77 27 48.1&0.14&...&...&...&...&...&...&...&0.40&0.21&0.19&0.11&0.09&0.07&0.07&0.07&...&...&1\\
CHSM17173&11 10 22.27&-76 25 13.8&0.033&...&...&...&...&...&...&...&0.64&0.50&0.45&0.31&0.25&0.22&0.22&0.22&...&...&1\\
Hn12W&11 10 28.52&-77 16 59.6&0.14&...&...&...&...&...&...&...&0.37&0.18&0.15&0.09&0.07&0.06&0.06&0.06&...&...&1\\
ISO250&11 10 36.45&-77 22 13.2&0.20&...&...&...&...&...&...&...&0.37&0.17&0.15&0.10&0.09&0.09&0.09&0.09&...&...&1\\
ISO252&11 10 41.41&-77 20 48.0&0.10&...&...&...&...&...&...&...&0.49&0.32&0.29&0.21&0.18&0.16&0.16&0.16&...&...&1\\
T47&11 10 49.60&-77 17 51.7&0.50&...&...&...&...&...&...&...&0.33&0.13&0.10&0.04&0.03&0.02&0.02&0.02&...&...&1\\
Hn13 A&11 10 55.97&-76 45 32.6&0.12&...&...&...&...&...&...&...&0.37&0.17&0.15&0.09&...&...&...&...&...&...&1\\
Hn13 A+B&11 10 55.97&-76 45 32.6&0.23&...&...&...&...&...&...&...&...&...&...&...&0.04&0.02&0.02&0.02&...&...&1\\
ISO274&11 11 22.61&-77 05 53.9&0.22&...&...&...&...&...&...&...&0.35&0.15&0.13&0.09&0.08&0.07&0.07&0.07&...&...&1\\
CHXR48&11 11 34.75&-76 36 21.1&0.45&...&...&...&...&...&...&...&0.32&0.11&0.09&0.04&0.03&0.03&0.03&0.03&...&...&1\\
T49&11 11 39.66&-76 20 15.3&0.50&...&...&...&...&...&...&...&0.38&0.18&0.15&0.06&0.04&0.03&0.03&0.03&...&...&1\\
CHXR84&11 12 03.28&-76 37 03.4&0.14&...&...&...&...&...&...&...&0.36&0.16&0.14&0.08&0.06&0.05&0.05&0.05&...&...&1\\
T50&11 12 09.85&-76 34 36.6&0.18&...&...&...&...&...&...&...&0.31&0.10&0.09&0.05&0.04&0.03&0.03&0.03&...&...&1\\
CHXR57&11 13 20.13&-77 01 04.5&0.43&...&...&...&...&...&...&...&0.28&0.07&0.06&0.03&0.03&0.02&0.02&0.02&...&...&1\\
Hn18&11 13 24.46&-76 29 22.7&0.33&...&...&...&...&...&...&...&0.30&0.09&0.08&0.05&0.04&0.04&0.04&0.04&...&...&1\\
CHXR59 A&11 13 27.37&-76 34 16.6&0.43&...&...&...&...&...&...&...&0.33&0.12&0.10&0.06&0.05&...&...&...&...&...&1\\
CHXR60&11 13 29.71&-76 29 01.3&0.25&...&...&...&...&...&...&...&0.38&0.19&0.16&0.09&0.08&0.08&0.08&0.08&...&...&1\\
T55&11 13 33.57&-76 35 37.4&0.22&...&...&...&...&...&...&...&0.33&0.13&0.12&0.08&0.07&0.07&0.07&0.07&...&...&1\\
CHXR62 A&11 14 15.65&-76 27 36.4&0.30&...&...&...&...&...&...&...&0.40&0.21&0.19&0.10&...&...&...&...&...&...&1\\
Hn21W&11 14 24.54&-77 33 06.2&0.27&...&...&...&...&...&...&...&0.38&0.18&0.16&0.07&0.05&0.04&0.04&0.04&...&...&1\\
B53 A&11 14 50.32&-77 33 39.0&0.43&...&...&...&...&...&...&...&0.34&0.14&0.11&0.05&0.04&...&...&...&...&...&1\\
\multicolumn{22}{c}{Upper Sco}\\
GSC 06785-00476 B&15 41 06.79&-26 56 26.3&0.20&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&0.15&0.15&3, 4\\
USco 18&15 44 05.18&-17 49 50.0&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.11&0.11&0.11&0.11&3, 4\\
RX J1551.1-2402&15 51 06.61&-24 02 19.0&0.49&...&...&...&...&...&...&...&...&0.47&0.43&0.35&0.26&0.22&0.22&0.04&0.04&0.04&12\\
USco 114&15 52 32.70&-23 53 56.8&0.10&...&...&...&...&...&...&...&...&...&...&...&...&...&0.33&0.33&0.33&0.33&3, 4\\
USco J155419.99-213543.1&15 54 19.99&-21 35 43.1&0.031&...&...&...&...&...&0.80&0.64&0.49&0.33&0.18&0.08&0.06&0.05&0.05&0.05&...&...&6\\
USco 63&15 54 32.49&-26 29 33.4&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
ScoPMS 8b&15 55 17.04&-23 22 16.6&0.43&...&...&...&...&...&...&...&...&0.21&0.19&0.15&0.10&0.08&0.08&0.05&...&...&12\\
ScoPMS 8a&15 55 18.77&-23 22 07.2&0.24&...&...&...&...&...&...&...&...&0.16&0.16&0.16&0.16&0.16&0.16&0.08&...&...&12\\
RX J1555.8-2512 B&15 55 48.39&-25 12 17.4&0.43&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
DEN155556.0-204518.5&15 55 56.01&-20 45 18.7&0.066&...&...&...&...&...&...&...&...&...&...&...&...&...&0.25&0.25&0.25&0.25&3, 4\\
DEN155601.0-233808.1&15 56 01.04&-23 38 08.1&0.066&...&...&...&...&...&...&...&...&...&...&...&...&...&0.33&0.33&0.33&0.33&3, 4\\
DEN155605.0-210646.4&15 56 04.97&-21 06 46.1&0.058&...&...&...&...&...&...&...&...&...&...&...&...&...&0.40&0.40&0.40&0.40&3, 4\\
USco J155624.8-222555&15 56 24.77&-22 25 55.3&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.08&0.08&0.08&3, 4\\
USco J155625.7-224027&15 56 25.64&-22 40 27.1&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco J155629.5-225657&15 56 29.54&-22 56 58.1&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco 137&15 56 47.99&-23 47 42.6&0.058&...&0.66&0.31&0.26&0.20&0.15&0.13&0.10&0.08&0.05&0.07&0.07&0.07&0.07&0.07&0.07&0.34&13\\
ScoPMS 14&15 56 54.97&-23 29 47.8&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.06&0.06&12\\
USco J155706.4-220606&15 57 06.42&-22 06 06.1&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.09&0.09&0.09&3, 4\\
USco 104&15 57 12.79&-23 43 46.6&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.22&0.22&0.22&0.22&3, 4\\
USco J155728.5-221904&15 57 28.49&-22 19 05.1&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&0.15&0.15&3, 4\\
USco J155729.2-221523&15 57 29.20&-22 15 23.7&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.22&0.22&0.22&0.22&3, 4\\
USco J155729.9-225843&15 57 29.86&-22 58 43.8&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.09&0.09&0.09&3, 4\\
USco J155737.2-224524&15 57 37.18&-22 45 25.2&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.25&0.25&0.25&0.25&3, 4\\
USco J155742.5-222605&15 57 42.50&-22 26 05.5&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.08&0.08&0.08&3, 4\\
USco J155744.9-222351&15 57 44.91&-22 23 51.6&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.06&0.06&0.06&3, 4\\
USco J155746.6-222919&15 57 46.62&-22 29 20.3&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.06&0.06&0.06&3, 4\\
USco 101&15 57 51.95&-20 12 33.9&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.17&0.17&0.17&0.17&3, 4\\
RX J1558.1-2405b A&15 58 06.88&-24 05 57.9&0.13&...&...&...&...&...&...&...&...&0.16&0.16&0.16&0.16&0.16&0.16&...&...&...&12\\
RX J1558.1-2405b A+B&15 58 06.88&-24 05 57.9&0.16&...&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&0.15&12\\
SCH J15582566-18260865 A&15 58 25.66&-18 26 08.7&0.074&...&...&...&...&...&...&...&...&0.77&0.46&0.22&...&...&...&...&...&...&2\\
SCH J15582566-18260865 A+B&15 58 25.66&-18 26 08.7&0.15&...&...&...&...&...&...&...&...&...&...&...&0.07&0.03&0.02&0.01&0.13&0.13&2\\
USco J155829.8-231007&15 58 29.81&-23 10 07.7&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.08&0.08&0.08&3, 4\\
SCH J15583162-24025411&15 58 31.63&-24 02 53.9&0.19&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&0.15&0.15&3, 4\\
USco 80 B&15 58 35.98&-23 48 13.7&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&...&...&3, 4\\
USco 128&15 59 11.36&-23 38 00.2&0.058&...&0.66&0.31&0.26&0.20&0.15&0.12&0.09&0.07&0.05&0.03&0.03&0.03&0.03&0.03&0.03&0.34&13\\
USco J155912.5-223650&15 59 12.45&-22 36 50.2&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&0.15&0.15&3, 4\\
USco J155918.4-221042&15 59 18.39&-22 10 43.1&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.06&0.06&0.06&3, 4\\
USco 67&15 59 25.92&-23 05 08.2&0.10&...&0.63&0.25&0.20&0.16&0.11&0.09&0.07&0.06&0.04&0.03&0.03&0.03&0.03&0.03&0.03&0.20&13\\
USco J155930.1-225125&15 59 30.21&-22 51 26.4&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.20&0.20&0.20&0.20&3, 4\\
USco 132&15 59 37.78&-22 54 13.7&0.058&...&0.66&0.31&0.26&0.20&0.15&0.13&0.10&0.08&0.05&0.05&0.05&0.05&0.05&0.05&0.05&0.34&13\\
USco 130&15 59 43.66&-20 14 39.6&0.058&...&0.66&0.31&0.26&0.20&0.15&0.12&0.09&0.07&0.05&0.03&0.03&0.03&0.03&0.03&0.03&0.34&13\\
SCH J15594802-22271650&15 59 48.02&-22 27 16.3&0.044&...&...&...&...&...&0.84&0.62&0.58&0.52&0.41&0.27&0.17&0.09&0.07&0.06&0.45&0.45&2\\
RX J1559.8-2556&15 59 49.89&-25 55 58.5&0.49&...&...&...&...&...&...&...&...&0.20&0.20&0.20&0.20&0.20&0.20&0.04&0.04&0.04&12\\
USco 5&15 59 50.51&-19 44 37.3&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.06&0.06&0.06&3, 4\\
USco J160004.3-223014&16 00 04.15&-22 30 14.1&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.14&0.14&0.14&0.14&3, 4\\
USco J160007.2-222406&16 00 07.14&-22 24 06.6&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.22&0.22&0.22&0.22&3, 4\\
USco J160017.4-221810&16 00 17.33&-22 18 11.1&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.26&0.26&0.26&0.26&3, 4\\
USco J160018.4-223011&16 00 18.44&-22 30 11.5&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco 131&16 00 19.44&-22 56 28.8&0.058&...&0.66&0.31&0.26&0.20&0.15&0.13&0.10&0.08&0.05&0.05&0.05&0.05&0.05&0.05&0.05&0.34&13\\
USco 53&16 00 26.31&-22 59 41.3&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.13&0.13&0.13&0.13&3, 4\\
USco 112&16 00 26.70&-20 56 31.6&0.10&...&0.63&0.25&0.20&0.16&0.11&0.09&0.07&0.06&0.04&0.03&0.03&0.03&0.03&0.03&0.03&0.20&13\\
USco J160028.5-220922 A+B&16 00 28.45&-22 09 22.9&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.28&0.28&0.28&0.28&3, 4\\
USco 75&16 00 30.17&-23 34 44.7&0.074&...&0.64&0.27&0.22&0.18&0.13&0.11&0.08&0.06&0.05&0.03&0.03&0.03&0.03&0.03&0.03&0.27&13\\
USco J160030.2-233445&16 00 30.24&-23 34 45.7&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.22&0.22&0.22&0.22&3, 4\\
RX J1600.7-2343 A&16 00 44.65&-23 43 14.8&0.49&...&...&...&...&...&...&...&...&0.20&0.20&0.20&0.20&0.20&0.20&0.04&...&...&12\\
USco J160054.5-224908&16 00 54.47&-22 49 08.9&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.07&0.07&0.07&0.07&3, 4\\
ScoPMS 20 A&16 01 05.19&-22 27 31.2&0.36&...&...&...&...&...&...&...&...&0.20&0.20&0.20&0.20&0.20&0.20&0.06&...&...&12\\
USco J160106.0-221524&16 01 06.05&-22 15 24.6&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.13&0.13&0.13&0.13&3, 4\\
USco J160110.4-222227&16 01 10.38&-22 22 27.6&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.05&0.05&0.05&3, 4\\
USco 109 A&16 01 19.16&-23 06 39.4&0.074&...&0.64&0.27&0.22&0.18&0.13&0.11&0.08&...&...&...&...&...&...&...&...&...&13\\
USco 109 A+B&16 01 19.16&-23 06 39.4&0.11&...&...&...&...&...&...&...&...&0.04&0.03&0.02&0.02&0.02&0.02&0.02&0.02&0.18&13\\
USco 40&16 01 23.74&-24 19 48.3&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.11&0.10&0.10&0.10&3, 4\\
USco J160129.8-224838&16 01 29.85&-22 48 38.7&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.07&0.07&0.07&3, 4\\
USco 56&16 01 40.98&-20 22 08.0&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.11&0.11&0.11&0.11&3, 4\\
SCH J16014768-24410152&16 01 47.70&-24 41 01.1&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.30&0.30&0.30&0.30&3, 4\\
USco 66 A&16 01 49.56&-23 51 08.2&0.074&...&0.64&0.27&0.22&0.18&0.13&0.11&0.08&0.06&0.05&...&...&...&...&...&...&...&13\\
USco 66 A+B&16 01 49.56&-23 51 08.2&0.14&...&...&...&...&...&...&...&...&...&...&0.02&0.02&0.02&0.02&0.02&0.02&0.14&13\\
USco J160158.9-224036&16 01 58.95&-22 40 36.9&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.06&0.06&0.06&3, 4\\
USco J160159.7-195219&16 01 59.77&-19 52 20.3&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.14&0.14&0.14&0.14&3, 4\\
USco 100&16 02 04.30&-20 50 42.6&0.058&...&0.66&0.31&0.26&0.20&0.15&0.12&0.09&0.07&0.04&0.03&0.03&0.03&0.03&0.03&0.03&0.34&13\\
USco 60&16 02 09.56&-23 02 27.7&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
USco J160210.9-200749&16 02 10.96&-20 07 49.6&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.14&0.14&0.14&0.14&3, 4\\
USco J160222.4-195653&16 02 22.49&-19 56 53.8&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.06&0.06&0.06&3, 4\\
USco J160226.2-200241&16 02 26.17&-20 02 40.3&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
USco J160236.2-191732&16 02 36.24&-19 17 32.3&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.22&0.22&0.22&0.22&3, 4\\
USco J160245.4-193037&16 02 45.45&-19 30 37.8&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
USco J160245.4-194604&16 02 45.46&-19 46 03.4&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.16&0.16&0.16&0.16&3, 4\\
USco 55 A&16 02 45.75&-23 04 50.9&0.10&...&0.63&0.25&0.20&0.16&0.11&0.09&0.07&0.06&0.04&0.03&...&...&...&...&...&...&13\\
USco 55 A+B&16 02 45.75&-23 04 50.9&0.20&...&...&...&...&...&...&...&...&...&...&...&0.02&0.02&0.02&0.02&0.02&0.10&13\\
RX J1602.8-2401B B&16 02 51.24&-24 01 57.4&0.11&...&...&...&...&...&...&...&...&...&...&...&...&...&0.17&0.17&0.17&0.17&3, 4\\
USco J160258.5-225649 A&16 02 58.55&-22 56 49.6&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&...&...&3, 4\\
GSC 06204-01067 A&16 03 23.68&-17 51 42.3&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.03&0.03&...&3, 4\\
USco J160325.6-194438&16 03 25.63&-19 44 38.5&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.09&0.09&0.09&3, 4\\
USco J160329.4-195503&16 03 29.41&-19 55 03.8&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
DEN160334.7-182930.4&16 03 34.71&-18 29 30.4&0.10&...&...&...&...&...&...&...&...&...&...&...&...&...&0.16&0.16&0.16&0.16&3, 4\\
USco J160341.8-200557&16 03 41.87&-20 05 57.8&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.03&0.03&0.03&3, 4\\
USco J160343.3-201531&16 03 43.35&-20 15 31.5&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
USco J160350.4-194121&16 03 50.47&-19 41 21.5&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.11&0.10&0.10&0.10&3, 4\\
USco J160357.9-194210&16 03 57.94&-19 42 10.8&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
SCH J16040454-23463795&16 04 04.54&-23 46 37.7&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.08&0.08&0.08&3, 4\\
USco J160407.7-194857&16 04 07.76&-19 48 57.8&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.21&0.21&0.21&0.21&3, 4\\
USco J160418.2-191055 A&16 04 18.21&-19 10 55.7&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.08&0.08&0.08&3, 4\\
USco J160418.2-191055 B&16 04 27.96&-19 04 33.7&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&...&...&...&3, 4\\
USco J160435.6-194830&16 04 35.65&-19 48 30.2&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
USco J160439.1-194245&16 04 39.17&-19 42 46.0&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.08&0.08&0.08&3, 4\\
DEN160440.8-193652.8&16 04 40.76&-19 36 52.6&0.066&...&...&...&...&...&...&...&...&...&...&...&...&...&0.29&0.29&0.29&0.29&3, 4\\
SCH J16044303-23182620&16 04 43.04&-23 18 25.9&0.066&...&...&...&...&0.77&0.46&0.38&0.33&0.24&0.17&0.12&0.08&0.05&0.03&0.03&0.30&0.30&2\\
USco J160449.9-203835&16 04 49.97&-20 38 35.4&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.11&0.11&0.11&0.11&3, 4\\
DEN160455.8-230743.8&16 04 55.81&-23 07 43.8&0.066&...&...&...&...&...&...&...&...&...&...&...&...&...&0.33&0.33&0.33&0.33&3, 4\\
USco J160456.4-194045&16 04 56.44&-19 40 45.2&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.08&0.08&0.08&3, 4\\
USco J160502.1-203507&16 05 02.14&-20 35 07.0&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.03&0.03&0.03&3, 4\\
USco J160508.3-201531&16 05 08.46&-20 15 32.1&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.05&0.05&0.05&3, 4\\
DEN160514.0-240652.6&16 05 14.03&-24 06 52.5&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.23&0.23&0.23&0.23&3, 4\\
USco J160516.1-193830&16 05 16.15&-19 38 31.1&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.10&0.10&0.10&0.10&3, 4\\
SCH J16051829-17562092&16 05 18.30&-17 56 21.1&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.07&0.07&0.07&3, 4\\
USco J160522.7-205111&16 05 22.69&-20 51 11.8&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.08&0.08&0.08&3, 4\\
USco J160525.5-203539&16 05 25.56&-20 35 39.7&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
SCH J16053077-22462016&16 05 30.78&-22 46 20.0&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.32&0.32&0.32&0.32&3, 4\\
USco J160531.3-192623&16 05 31.29&-19 26 24.0&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.14&0.14&0.14&0.14&3, 4\\
USco J160532.1-193315&16 05 32.15&-19 33 16.0&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.13&0.13&0.13&0.13&3, 4\\
ScoPMS 29 A&16 05 42.67&-20 04 15.0&0.49&...&...&...&...&...&...&...&...&0.20&0.20&0.20&0.20&0.20&0.20&...&...&...&12\\
USco J160545.4-202308&16 05 45.40&-20 23 08.8&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco J160600.6-195711&16 06 00.62&-19 57 11.5&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.11&0.09&0.09&0.09&3, 4\\
USco J160603.75-221930.0&16 06 03.75&-22 19 30.0&0.011&...&...&...&...&...&0.33&0.28&0.22&0.17&0.12&0.09&0.09&0.09&0.09&0.09&...&...&6\\
DEN160603.9-205644.6&16 06 03.91&-20 56 44.4&0.044&...&...&...&...&...&...&...&...&...&...&...&...&...&0.41&0.41&0.41&0.41&3, 4\\
USco J160606.29-233513.3&16 06 06.29&-23 35 13.3&0.015&...&...&...&...&...&0.70&0.58&0.46&0.33&0.21&0.13&0.11&0.10&0.10&0.10&...&...&6\\
USco J160611.9-193532 Aa&16 06 12.00&-19 35 33.1&0.13&...&0.69&0.37&0.28&0.18&0.09&0.07&0.05&0.04&0.04&0.02&0.01&0.01&0.01&...&...&...&3, 4\\
USco J160611.9-193532 Aa+Ab&16 06 12.00&-19 35 33.1&0.26&...&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&0.15&3, 4\\
USco J160611.9-193532 B&16 06 12.00&-19 35 33.1&0.13&...&0.69&0.37&0.28&0.18&0.09&0.07&0.05&0.04&0.04&0.02&0.01&0.01&0.01&...&...&...&3, 4\\
USco J160619.3-192332&16 06 19.36&-19 23 32.7&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.14&0.14&0.14&0.14&3, 4\\
USco J160622.8-201124&16 06 22.78&-20 11 24.4&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
USco J160628.7-200357&16 06 28.72&-20 03 57.1&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.11&0.09&0.09&0.09&3, 4\\
USco J160629.0-205216&16 06 28.99&-20 52 16.8&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.11&0.08&0.08&0.08&3, 4\\
USco J160632.1-202053&16 06 32.11&-20 20 53.9&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.16&0.16&0.16&0.16&3, 4\\
ScoPMS 32&16 06 39.90&-20 01 28.1&0.36&...&...&...&...&...&...&...&...&0.12&0.12&0.11&0.10&0.09&0.09&0.06&0.06&0.06&12\\
USco J160647.5-202232&16 06 47.51&-20 22 32.2&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
GSC 06780-01061 A&16 06 54.36&-24 16 10.8&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.03&...&...&3, 4\\
GSC 06780-01061 A+B&16 06 54.36&-24 16 10.8&0.48&...&...&...&...&...&...&...&...&...&...&...&...&...&...&...&0.02&0.02&3, 4\\
USco J160700.1-203309 A&16 07 00.14&-20 33 09.3&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
USco J160700.1-203309 B&16 07 00.14&-20 33 09.3&0.43&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&...&...&3, 4\\
USco J160702.1-201938 A&16 07 02.12&-20 19 38.8&0.25&...&...&...&...&...&...&...&...&...&...&...&...&...&0.13&0.13&...&...&3, 4\\
USco J160702.1-201938 A+B&16 07 02.12&-20 19 38.8&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.09&3, 4\\
USco J160704.7-201555&16 07 04.74&-20 15 55.7&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.10&0.10&0.10&0.10&3, 4\\
USco J160708.7-192733&16 07 08.73&-19 27 34.2&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.09&0.09&...&3, 4\\
USco J160710.0-191703&16 07 10.08&-19 17 04.6&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
USco J160714.79-232101.2&16 07 14.79&-23 21 01.2&0.015&...&...&...&...&...&0.67&0.55&0.43&0.32&0.20&0.13&0.11&0.11&0.11&0.11&...&...&6\\
USco J160716.0-204443&16 07 16.07&-20 44 43.8&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.06&0.06&0.06&3, 4\\
USco J160719.7-202055&16 07 19.72&-20 20 55.6&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.06&0.06&0.06&3, 4\\
USco J160722.4-201158&16 07 22.40&-20 11 58.2&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&0.15&0.15&3, 4\\
USco J160723.82-221102.0&16 07 23.82&-22 11 02.0&0.013&...&...&...&...&...&0.45&0.37&0.29&0.20&0.12&0.08&0.08&0.08&0.08&0.08&...&...&6\\
USco J160727.5-201834&16 07 27.54&-20 18 34.4&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.14&0.14&0.14&0.14&3, 4\\
USco J160727.82-223904.0&16 07 27.82&-22 39 04.0&0.013&...&...&...&...&...&0.42&0.36&0.30&0.23&0.17&0.13&0.12&0.12&0.12&0.12&...&...&6\\
USco J160735.5-202713&16 07 35.56&-20 27 13.5&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.16&0.16&0.16&0.16&3, 4\\
USco J160737.99-224247.0&16 07 37.99&-22 42 47.0&0.015&...&...&...&...&...&0.79&0.65&0.51&0.38&0.24&0.15&0.13&0.12&0.12&0.12&...&...&6\\
USco J160739.4-191747&16 07 39.40&-19 17 47.2&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
USco J160744.5-203602 A&16 07 44.49&-20 36 03.1&0.43&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.04&0.04&0.04&3, 4\\
USco J160745.8-203055&16 07 45.76&-20 30 55.9&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.29&0.29&0.29&0.29&3, 4\\
SCH J16075850-20394890&16 07 58.51&-20 39 48.6&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.29&0.29&0.29&...&3, 4\\
USco J160800.5-204028&16 08 00.52&-20 40 28.9&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.13&0.13&0.13&0.13&3, 4\\
USco J160801.5-192757&16 08 01.57&-19 27 57.9&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.05&0.05&0.05&3, 4\\
USco J160802.4-202233&16 08 02.39&-20 22 33.8&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.11&0.10&0.10&0.10&3, 4\\
USco J160803.6-181237&16 08 03.70&-18 12 38.5&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.52&0.52&0.52&0.52&3, 4\\
USco J160804.3-194712&16 08 04.32&-19 47 12.6&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.07&0.07&0.07&3, 4\\
USco J160815.3-203811&16 08 15.36&-20 38 11.2&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.06&0.06&0.06&3, 4\\
USco J160818.4-190059&16 08 18.36&-19 00 59.4&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco J160818.43-223225.0&16 08 18.43&-22 32 25.0&0.015&...&...&...&...&...&0.47&0.39&0.31&0.23&0.15&0.10&0.08&0.07&0.07&0.07&...&...&6\\
USco J160823.5-191131&16 08 23.57&-19 11 31.6&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
USco J160827.5-194904&16 08 27.52&-19 49 04.7&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.11&0.10&0.10&0.10&3, 4\\
USco J160828.47-231510.4&16 08 28.47&-23 15 10.4&0.013&...&...&...&...&...&0.63&0.52&0.42&0.31&0.20&0.12&0.09&0.08&0.08&0.08&...&...&6\\
USco J160830.49-233511.0&16 08 30.49&-23 35 11.0&0.018&...&...&...&...&...&0.70&0.58&0.46&0.34&0.22&0.13&0.08&0.07&0.07&0.07&...&...&6\\
USco J160841.7-185610&16 08 41.71&-18 56 10.8&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.16&0.16&0.16&0.16&3, 4\\
USco J160843.1-190051&16 08 43.10&-19 00 52.0&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.06&0.06&0.06&3, 4\\
USco J160843.44-224516.0&16 08 43.44&-22 45 16.0&0.015&...&...&...&...&...&0.60&0.51&0.42&0.33&0.24&0.18&0.17&0.17&0.17&0.17&...&...&6\\
USco J160845.6-182443&16 08 45.49&-18 24 43.7&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco J160847.44-223547.9&16 08 47.44&-22 35 47.9&0.018&...&...&...&...&...&0.35&0.29&0.23&0.17&0.11&0.07&0.05&0.05&0.05&0.05&...&...&6\\
USco J160854.0-203417&16 08 54.09&-20 34 18.2&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.05&0.05&0.05&3, 4\\
USco J160900.0-190836&16 09 00.02&-19 08 36.8&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.11&0.11&...&...&3, 4\\
USco J160903.9-193944&16 09 03.98&-19 39 45.6&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.06&0.06&0.06&3, 4\\
USco J160904.0-193359 A&16 09 04.05&-19 34 00.1&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.08&...&...&3, 4\\
USco J160904.0-193359 A+B&16 09 04.05&-19 34 00.1&0.44&...&...&...&...&...&...&...&...&...&...&...&...&...&...&...&0.04&0.04&3, 4\\
SCH J16090451-22245259&16 09 04.51&-22 24 52.6&0.058&...&...&...&...&0.76&0.45&0.40&0.36&0.29&0.21&0.14&0.09&0.05&0.03&0.02&0.34&0.34&2\\
USco J160908.4-200928 A&16 09 08.45&-20 09 27.8&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.04&...&...&3, 4\\
USco J160908.4-200928 A+B&16 09 08.45&-20 09 27.8&0.45&...&...&...&...&...&...&...&...&...&...&...&...&...&...&...&0.02&0.02&3, 4\\
USco J160913.4-194328&16 09 13.39&-19 43 28.2&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.06&0.06&0.06&3, 4\\
USco J160915.8-193706&16 09 15.81&-19 37 06.3&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.14&0.14&0.14&0.14&3, 4\\
USco J160916.8-183522&16 09 16.85&-18 35 22.6&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
SCH J16091837-20073523&16 09 18.37&-20 07 35.23&0.074&...&...&...&...&...&0.28&0.23&0.17&0.12&0.07&0.04&0.03&0.03&0.03&0.03&...&...&6\\
USco J160918.69-222923.7&16 09 18.69&-22 29 23.7&0.013&...&...&...&...&...&0.48&0.41&0.35&0.28&0.21&0.18&0.17&0.17&0.17&0.17&...&...&6\\
USco J160926.7-192502&16 09 26.69&-19 25 02.5&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.07&0.07&0.07&0.07&3, 4\\
SCH J16093018-20595409&16 09 30.19&-20 59 53.6&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.36&0.36&0.36&0.36&3, 4\\
USco J160933.8-190456&16 09 33.78&-19 04 56.2&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
USco J160935.6-182822&16 09 35.59&-18 28 23.2&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.06&0.06&0.06&3, 4\\
USco J160936.5-184800&16 09 36.53&-18 48 01.0&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco J160943.8-182302&16 09 43.83&-18 23 03.2&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.06&0.06&0.06&3, 4\\
DEN160951.1-272242.2&16 09 51.08&-27 22 41.9&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.27&0.27&0.27&0.27&3, 4\\
USco J160953.6-175446&16 09 53.62&-17 54 47.4&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.09&0.09&0.09&3, 4\\
DEN160958.5-234518.6 A+B&16 09 58.52&-23 45 18.6&0.12&...&...&...&...&...&...&...&...&...&...&...&...&...&0.20&0.20&0.20&0.20&3, 4\\
USco J160959.4-180009&16 09 59.33&-18 00 09.1&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.06&0.06&0.06&3, 4\\
SCH J16095991-21554293&16 09 59.91&-21 55 42.5&0.066&...&...&...&...&0.78&0.49&0.41&0.37&0.30&0.23&0.17&0.12&0.07&0.06&0.05&0.30&0.30&2\\
SCH J16096307-19481704&16 09 63.07&-19 48 17.0&0.074&...&...&...&0.45&0.37&0.33&0.28&0.24&0.18&0.14&0.10&0.06&0.03&0.02&0.01&0.27&0.27&2\\
DEN161005.4-191936.0&16 10 05.42&-19 19 36.3&0.058&...&...&...&...&...&...&...&...&...&...&...&...&...&0.35&0.35&0.35&0.35&3, 4\\
DEN161006.0-212744.6&16 10 06.08&-21 27 44.0&0.026&...&...&...&...&0.73&0.64&0.56&0.47&0.39&0.32&0.24&0.16&0.11&0.08&0.08&0.77&0.77&2\\
USco J161007.5-181056&16 10 07.53&-18 10 56.8&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.21&0.21&0.21&0.21&3, 4\\
USco J161010.4-194539&16 10 10.41&-19 45 39.9&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco J161011.0-194603&16 10 11.01&-19 46 04.1&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.13&0.13&0.13&...&3, 4\\
USco J161014.7-191909&16 10 14.74&-19 19 09.5&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco J161021.5-194132&16 10 21.53&-19 41 31.8&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
ScoPMS 42b A&16 10 21.74&-19 04 06.7&0.36&...&...&...&...&...&...&...&...&0.20&0.20&0.20&0.20&0.20&0.20&0.06&0.06&...&12\\
ScoPMS 42b A+B&16 10 21.74&-19 04 06.7&0.41&...&...&...&...&...&...&...&...&...&...&...&...&...&...&...&...&0.05&12\\
USco J161024.7-191407&16 10 24.75&-19 14 07.4&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco J161026.4-193950&16 10 26.39&-19 39 51.3&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.06&0.06&0.06&3, 4\\
USco J161028.1-191043&16 10 28.20&-19 10 44.5&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
USco J161030.0-183906&16 10 30.08&-18 39 06.5&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.07&0.07&0.07&3, 4\\
USco J161030.9-182422&16 10 30.93&-18 24 23.0&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
SCH J16103876-18292353&16 10 38.77&-18 29 23.6&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.30&0.30&0.30&0.30&3, 4\\
USco J161039.5-191652&16 10 39.57&-19 16 52.5&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco J161043.9-192225&16 10 43.92&-19 22 25.9&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
USco J161046.3-184059&16 10 46.36&-18 40 59.9&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.09&0.09&0.09&3, 4\\
USco J161047.13-223949.4&16 10 47.13&-22 39 49.4&0.018&...&...&...&...&...&0.48&0.39&0.30&0.21&0.12&0.07&0.05&0.05&0.05&0.05&...&...&6\\
DEN161050.0-221251.6&16 10 49.96&-22 12 51.6&0.10&...&...&...&...&...&...&...&...&...&...&...&...&...&0.17&0.17&0.17&0.17&3, 4\\
USco J161052.4-193734&16 10 52.41&-19 37 34.4&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.06&0.06&0.06&3, 4\\
DEN161103.6-242642.9&16 11 03.61&-24 26 42.9&0.018&...&...&...&...&0.87&0.68&0.60&0.55&0.43&0.32&0.23&0.17&0.08&0.06&0.06&...&...&2\\
USco J161110.9-193331&16 11 10.96&-19 33 32.1&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.13&0.13&0.13&0.13&3, 4\\
USco J161112.3-192737&16 11 12.38&-19 27 37.4&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&0.15&0.15&3, 4\\
USco J161116.6-193910&16 11 16.63&-19 39 10.4&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.04&0.04&0.04&3, 4\\
SCH J16111711-22171749&16 11 17.12&-22 17 17.4&0.044&...&...&...&...&0.84&0.62&0.53&0.42&0.30&0.22&0.15&0.11&0.08&0.06&0.05&0.45&0.45&2\\
USco J161118.1-175728&16 11 18.13&-17 57 28.7&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.04&0.04&0.04&3, 4\\
USco J161118.2-180358&16 11 18.21&-18 03 58.6&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.21&0.21&0.21&0.21&3, 4\\
USco J161120.4-191937&16 11 20.45&-19 19 36.9&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
USco J161123.0-190522&16 11 23.05&-19 05 23.2&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.03&0.03&0.03&3, 4\\
USco J161129.4-194224&16 11 29.40&-19 42 24.7&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.17&0.17&0.17&0.17&3, 4\\
SCH J16112959-19002921&16 11 29.60&-19 00 29.2&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.27&0.27&0.27&0.27&3, 4\\
ScoPMS 46&16 11 29.80&-18 50 54.2&0.24&...&...&...&...&...&...&...&...&0.09&0.09&0.08&0.07&0.07&0.07&0.08&0.08&0.08&12\\
USco J161133.6-191400&16 11 33.64&-19 14 00.4&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco J161146.1-190742&16 11 46.13&-19 07 43.0&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
USco J161156.2-194323&16 11 56.26&-19 43 22.9&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
SCH J16121188-20472698&16 12 11.86&-20 47 26.7&0.066&...&...&...&0.64&0.41&0.38&0.36&0.34&0.25&0.17&0.12&0.09&0.04&0.03&0.03&0.30&0.30&2\\
USco J161228.95-215936.1&16 12 28.95&-21 59 36.1&0.013&...&...&...&...&...&0.49&0.41&0.33&0.25&0.17&0.12&0.10&0.10&0.10&0.10&...&...&6\\
SCH J16123758-23492340&16 12 37.59&-23 49 23.4&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.35&0.35&0.35&0.35&3, 4\\
SCH J16124692-23384086&16 12 46.92&-23 38 40.8&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.30&0.30&0.30&0.30&3, 4\\
USco J161247.2-190353&16 12 47.27&-19 03 53.2&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.21&0.21&0.21&0.21&3, 4\\
USco J161248.9-180052&16 12 48.93&-18 00 52.5&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&0.05&3, 4\\
USco J161302.32-212428.4&16 13 02.32&-21 24 28.4&0.015&...&...&...&...&...&0.68&0.56&0.44&0.32&0.20&0.13&0.11&0.10&0.10&0.10&...&...&6\\
SCH J16131212-23050329&16 13 12.12&-23 05 03.2&0.066&...&...&...&...&0.75&0.43&0.37&0.34&0.28&0.22&0.16&0.10&0.06&0.04&0.04&0.30&0.30&2\\
SCH J16132577-17373542&16 13 25.77&-17 37 35.5&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.10&0.10&0.10&0.10&3, 4\\
USco J161328.0-192452&16 13 28.09&-19 24 52.4&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.16&0.16&0.16&0.16&3, 4\\
USco J161347.5-183459&16 13 47.51&-18 35 00.4&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
USco J161358.1-184828&16 13 58.15&-18 48 29.0&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.04&0.04&0.04&3, 4\\
SCH J16141974-24284053&16 14 19.74&-24 28 40.5&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.32&0.32&0.32&0.32&3, 4\\
USco J161433.6-190013&16 14 33.68&-19 00 13.4&0.49&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.03&0.03&0.03&3, 4\\
USco J161437.5-185823&16 14 37.52&-18 58 24.1&0.36&...&...&...&...&...&...&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&3, 4\\
USco J161441.68-235105.9&16 14 41.68&-23 51 05.9&0.013&...&...&...&...&...&0.28&0.24&0.21&0.17&0.14&0.11&0.09&0.08&0.08&0.08&...&...&6\\
DEN161452.6-201713.2&16 14 52.59&-20 17 13.3&0.018&...&...&...&...&0.88&0.69&0.60&0.52&0.40&0.30&0.23&0.20&0.15&0.10&0.09&...&...&2\\
2M16151239-2420091 B&16 15 11.16&-24 20 15.3&0.074&...&...&...&...&0.43&0.37&0.33&0.28&0.22&0.17&0.11&0.07&0.05&0.02&0.01&...&...&2\\
2M16151239-2420091 A&16 15 12.39&-24 20 09.1&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&0.15&0.15&3, 4\\
SCH J16155508-24443677&16 15 55.08&-24 44 36.5&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.26&0.26&0.26&0.26&3, 4\\
DEN161624.0-240830.2&16 16 24.00&-24 08 30.2&0.10&...&...&...&...&...&...&...&...&...&...&...&...&...&0.21&0.21&0.21&0.21&3, 4\\
DEN161632.2-220520.2&16 16 32.27&-22 05 20.1&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.31&0.31&0.31&0.31&3, 4\\
SCH J16172504-23503799&16 17 25.05&-23 50 38.0&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.23&0.23&0.23&0.23&3, 4\\
SCH J16174540-23533618&16 17 45.40&-23 53 36.0&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.35&0.35&0.35&0.35&3, 4\\
DEN161816.2-261908.1 A+B&16 18 16.19&-26 19 08.1&0.19&...&...&...&...&...&...&...&...&...&...&...&...&...&0.13&0.13&0.13&0.13&3, 4\\
SCH J16182501-23381068&16 18 25.02&-23 38 10.7&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.22&0.22&0.22&0.22&3, 4\\
SCH J16183141-24195229&16 18 31.41&-24 19 52.2&0.066&...&...&...&...&0.77&0.46&0.39&0.35&0.28&0.21&0.14&0.10&0.05&0.04&0.04&0.30&0.30&2\\
DEN161833.2-251750.4 A+B&16 18 33.18&-25 17 50.5&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.17&0.17&0.17&0.17&3, 4\\
DEN161840.8-220948.2&16 18 40.74&-22 09 48.2&0.058&...&...&...&...&...&...&...&...&...&...&...&...&...&0.37&0.37&0.37&0.37&3, 4\\
DEN161903.4-234408.8&16 19 03.41&-23 44 08.6&0.066&...&...&...&...&...&...&...&...&...&...&...&...&...&0.33&0.33&0.33&0.33&3, 4\\
DEN161916.5-234722.9&16 19 16.46&-23 47 23.5&0.031&...&...&...&...&0.89&0.71&0.62&0.56&0.43&0.32&0.23&0.17&0.14&0.09&0.08&0.65&0.65&2\\
DEN161926.4-241244.5&16 19 26.35&-24 12 44.5&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.26&0.26&0.26&0.26&3, 4\\
DEN161929.9-244047.1&16 19 29.88&-24 40 47.0&0.031&...&...&...&...&...&...&...&...&...&...&...&...&...&0.58&0.58&0.58&0.58&3, 4\\
DEN161939.8-214535.1 A+B&16 19 39.76&-21 45 35.0&0.11&...&...&...&...&...&...&...&...&...&...&...&...&...&0.27&0.27&0.27&0.27&3, 4\\
SCH J16200756-23591522&16 20 07.57&-23 59 15.0&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.24&0.24&0.24&0.24&3, 4\\
SCH J16202127-21202923&16 20 21.28&-21 20 29.0&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.27&0.27&0.27&0.27&3, 4\\
SCH J16202523-23160347&16 20 25.24&-23 16 03.3&0.10&...&...&...&...&...&...&...&...&...&...&...&...&...&0.35&0.35&0.35&0.35&3, 4\\
DEN162041.5-242549.0&16 20 41.45&-24 25 49.2&0.044&...&...&...&...&...&...&...&...&...&...&...&...&...&0.49&0.49&0.49&0.49&3, 4\\
SCH J16213591-23550341&16 21 35.91&-23 55 03.6&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.31&0.31&0.31&0.31&3, 4\\
SCH J16221577-23134936&16 22 15.76&-23 13 49.1&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.33&0.33&0.33&0.33&3, 4\\
SCH J16222156-22173094&16 22 21.60&-22 17 30.7&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.23&0.23&0.23&0.23&3, 4\\
SCH J16224384-19510575&16 22 43.84&-19 51 05.75&0.031&...&...&...&...&...&0.12&0.10&0.08&0.06&0.04&0.03&0.03&0.03&0.03&0.03&0.27&0.27&6\\
SCH J16224384-19510575&16 22 43.85&-19 51 05.8&0.031&...&...&...&...&...&...&...&...&...&...&...&...&...&0.27&0.27&0.27&0.27&3, 4\\
SCH J16235158-23172740&16 23 51.56&-23 17 27.0&0.031&...&...&...&...&...&0.87&0.67&0.59&0.54&0.46&0.28&0.15&0.09&0.05&0.04&0.65&0.65&2\\
SCH J16235474-24383211&16 23 54.71&-24 38 32.0&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.23&0.23&0.23&0.23&3, 4\\
SCH J16252862-16585055&16 25 28.60&-16 58 50.9&0.031&...&...&...&0.84&0.69&0.61&0.55&0.47&0.38&0.29&0.19&0.12&0.07&0.05&0.04&0.65&0.65&2\\
SCH J16252968-22145448&16 25 29.70&-22 14 54.4&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.18&0.18&0.18&0.18&3, 4\\
SCH J16253671-22242887&16 25 36.72&-22 24 28.5&0.058&...&...&...&...&0.75&0.45&0.40&0.37&0.34&0.29&0.20&0.12&0.05&0.04&0.03&0.34&0.34&2\\
SCH J16254319-22300300&16 25 43.22&-22 30 02.6&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.17&0.17&0.17&0.17&3, 4\\
SCH J16263026-23365552&16 26 30.27&-23 36 55.2&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.25&0.25&0.25&0.25&3, 4\\
SCH J16265619-22135224&16 26 56.20&-22 13 51.9&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.27&0.27&0.27&0.27&3, 4\\
SCH J16274801-24571371&16 27 48.00&-24 57 13.4&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.18&0.18&0.18&0.18&3, 4\\
SCH J16294877-21370914&16 29 48.79&-21 37 08.7&0.13&...&...&...&...&...&...&...&...&...&...&...&...&...&0.14&0.14&0.14&0.14&3, 4\\
SCH J16324726-20593771&16 32 47.27&-20 59 37.5&0.074&...&...&...&...&...&...&...&...&...&...&...&...&...&0.28&0.28&0.28&0.28&3, 4\\
USco J163919.15-253409.9&16 39 19.15&-25 34 09.9&0.013&...&...&...&...&...&0.42&0.36&0.30&0.24&0.18&0.14&0.13&0.13&0.13&0.13&...&...&6\\
\multicolumn{22}{c}{Taurus}\\
2MASS J04080782+2807280&4 08 07.82&+28 07 28.0&0.30&...&...&...&...&0.43&0.33&0.29&0.25&0.22&...&...&...&...&...&...&...&...&2\\
LkCa 1&4 13 14.14&+28 19 10.8&0.27&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.03&0.03&0.03&3, 4\\
2MASS J04141188+2811535&4 14 11.88&+28 11 53.5&0.09&...&...&0.74&0.57&0.48&0.44&0.39&0.33&0.23&0.10&0.07&0.04&0.02&0.02&0.02&0.22&...&2\\
FN Tau&4 14 14.59&+28 27 58.1&0.18&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&0.12&0.12&0.12&0.11&0.11&0.11&5\\
CIDA-1&4 14 17.61&+28 06 09.7&0.14&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.05&0.05&0.05&3, 4\\
MHO-Tau-2 A&4 14 26.30&+28 06 02.0&0.33&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.03&0.03&0.03&3, 4\\
FP Tau&4 14 47.31&+26 46 26.4&0.27&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.03&0.03&0.03&3, 4\\
CX Tau&4 14 47.86&+26 48 11.0&0.45&...&...&...&...&...&...&...&...&...&...&...&...&...&0.07&0.03&0.03&0.03&3, 4\\
FO Tau A&4 14 49.29&+28 12 30.6&0.33&...&...&...&...&...&...&...&0.13&0.13&0.13&0.13&0.13&...&...&...&...&...&5\\
CIDA-2 A&4 15 05.16&+28 08 46.2&0.22&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.03&0.03&0.03&3, 4\\
KPNO-Tau-1&4 15 14.71&+28 00 09.6&0.022&...&0.63&0.25&0.21&0.16&0.12&0.10&0.07&0.06&0.05&0.04&0.04&0.04&0.04&0.04&0.04&0.91&7\\
2MASS J04152409+2910434&4 15 24.09&+29 10 43.4&0.058&...&...&0.76&0.60&0.50&0.45&0.38&0.25&0.20&0.21&0.10&0.05&0.02&0.02&0.01&0.34&0.34&2\\
2MASS J04161210+2756386&4 16 12.10&+27 56 38.6&0.20&0.19&0.19&0.19&0.19&0.19&0.19&0.19&0.19&0.19&0.19&0.18&0.17&0.14&0.12&0.10&0.10&0.10&8\\
2MASS J04161885+2752155&4 16 18.85&+27 52 15.5&0.09&...&...&...&...&0.63&0.53&0.45&0.39&0.31&0.24&0.14&0.06&0.03&0.02&0.01&0.22&0.22&2\\
SCH J0416272+2053093&4 16 27.20&+20 53 09.3&0.18&...&...&...&0.44&0.35&0.30&0.25&0.20&0.14&0.08&0.05&0.02&0.01&0.01&0.01&0.11&0.11&2\\
2MASS J04163049+3037053&4 16 30.49&+30 37 05.3&0.22&...&...&...&...&...&...&...&...&...&...&...&...&...&0.25&0.25&0.25&0.25&3, 4\\
2MASS J04163911+2858491 A&4 16 39.11&+28 58 49.1&0.14&...&...&...&0.61&0.40&0.36&0.32&0.28&0.30&0.33&0.17&0.04&...&...&...&...&...&2\\
2MASS J04163911+2858491 A+B&4 16 39.11&+28 58 49.1&0.20&...&...&...&...&...&...&...&...&...&...&...&...&0.01&0.01&0.01&0.10&0.10&2\\
LkCa 5&4 17 38.94&+28 33 00.5&0.50&...&...&...&...&...&...&...&...&...&...&0.02&0.02&0.02&0.02&0.02&0.02&0.02&9\\
KPNO-Tau-10&4 17 49.55&+28 13 31.9&0.18&...&...&...&0.45&0.36&0.30&0.24&0.19&0.13&0.08&0.04&0.02&0.01&0.01&0.01&0.11&0.11&2\\
V410 X-ray 1&4 17 49.65&+28 29 36.3&0.30&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.02&0.02&0.02&3, 4\\
V410 X-ray 3 A&4 18 07.96&+28 26 03.7&0.078&...&0.69&0.37&0.28&0.18&0.09&0.07&0.05&0.04&...&...&...&...&...&...&...&...&7\\
V410 X-ray 3 A+B&4 18 07.96&+28 26 03.7&0.14&...&...&...&...&...&...&...&...&...&0.02&0.01&0.01&0.01&0.01&0.01&0.01&0.14&7\\
V410-Anon13&4 18 17.11&+28 28 41.9&0.10&...&0.67&0.33&0.25&0.17&0.09&0.07&0.04&0.04&0.03&0.02&0.01&0.01&0.01&0.01&0.01&0.20&7\\
KPNO-Tau-11&4 18 30.31&+27 43 20.8&0.14&...&...&0.62&0.42&0.34&0.29&0.24&0.19&0.09&0.05&0.04&0.02&0.01&0.01&0.01&0.14&0.14&2\\
DD Tau A&4 18 31.13&+28 16 29.0&0.33&...&...&...&...&...&...&...&0.13&0.13&0.13&0.13&0.13&0.13&...&...&...&...&5\\
IRAS 04154+2823&4 18 32.03&+28 31 15.4&0.45&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.03&0.03&0.03&3, 4\\
V410 X-ray 4&4 18 40.23&+28 24 24.5&0.27&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.04&0.04&0.04&3, 4\\
KPNO-Tau-2&4 18 51.16&+28 14 33.2&0.044&...&0.59&0.17&0.15&0.13&0.11&0.09&0.07&0.06&0.05&0.03&0.03&0.03&0.03&0.03&0.03&0.45&7\\
IRAS 04158+2805&4 18 58.14&+28 12 23.5&0.10&...&...&...&...&...&...&...&...&...&...&...&...&...&0.13&0.13&0.13&0.13&3, 4\\
V410 X-ray 6&4 19 01.11&+28 19 42.0&0.18&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.03&0.03&0.03&3, 4\\
KPNO-Tau-12&4 19 01.27&+28 02 48.7&0.014&...&0.68&0.36&0.30&0.23&0.17&0.14&0.11&0.10&0.08&0.07&0.07&0.07&0.07&0.07&0.07&...&7\\
V410 X-ray 5a&4 19 01.98&+28 22 33.2&0.14&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.06&0.06&0.06&3, 4\\
FQ Tau A&4 19 12.81&+28 29 33.1&0.40&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.03&0.03&0.03&3, 4\\
2MASS J04202555+2700355&4 20 25.55&+27 00 35.5&0.16&...&...&...&0.63&0.43&0.36&0.29&0.23&0.19&0.11&0.07&0.03&0.02&0.01&0.01&0.13&0.13&2\\
J2-157&4 20 52.73&+17 46 41.5&0.14&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.09&0.09&0.09&3, 4\\
CFHT-Tau-19&4 21 07.95&+27 02 20.4&0.16&0.28&0.25&0.22&0.18&0.15&0.14&0.14&0.13&0.13&0.12&0.12&0.11&0.10&0.10&0.13&0.13&0.13&8\\
2MASS J04213460+2701388&4 21 34.60&+27 01 38.8&0.14&0.35&0.31&0.27&0.22&0.18&0.18&0.17&0.17&0.16&0.09&0.06&0.03&0.02&0.01&0.01&0.14&0.14&2, 8\\
CFHT-Tau-10&4 21 46.31&+26 59 29.6&0.12&...&...&...&...&0.96&0.56&0.42&0.50&0.33&0.23&0.11&0.05&0.03&0.02&0.02&0.17&0.17&2\\
2MASS J04215450+2652315&4 21 54.50&+26 52 31.5&0.022&...&...&...&0.64&0.39&0.35&0.30&0.24&0.17&0.14&0.11&0.06&0.03&0.02&0.02&0.91&0.91&2\\
DE Tau&4 21 55.64&+27 55 06.1&0.50&...&...&...&...&...&...&...&0.17&0.16&0.15&0.14&0.13&0.11&0.11&0.04&0.04&0.04&5\\
LkCa 21&4 22 03.14&+28 25 39.0&0.40&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.03&0.03&0.03&3, 4\\
2MASS J04221332+1934392&4 22 13.32&+19 34 39.2&0.031&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&0.15&0.15&3, 4\\
CFHT-Tau-14&4 22 16.44&+25 49 11.8&0.038&...&...&0.81&0.65&0.52&0.37&0.29&0.20&0.12&0.10&0.08&0.04&0.02&0.01&0.01&0.53&0.53&2\\
LH0419+15&4 22 30.76&+15 26 31.0&0.058&...&0.70&0.40&0.30&0.20&0.10&0.08&0.05&0.04&0.04&0.02&0.02&0.02&0.02&0.02&0.02&0.34&7\\
2MASS J04230607+2801194&4 23 06.07&+28 01 19.4&0.09&...&...&...&0.75&0.58&0.53&0.47&0.40&0.30&0.18&0.13&0.06&0.03&0.02&0.01&0.22&0.22&2\\
CFHT-Tau-9&4 24 26.46&+26 49 50.4&0.12&...&...&...&...&0.56&0.46&0.39&0.34&0.30&0.28&0.19&0.08&0.03&0.02&0.01&0.17&0.17&2\\
J1-4423&4 24 45.06&+27 01 44.7&0.18&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.07&0.07&0.07&3, 4\\
KPNO-Tau-3&4 26 29.39&+26 24 13.8&0.10&...&0.67&0.33&0.25&0.17&0.09&0.07&0.04&0.04&0.03&0.02&0.01&0.01&0.01&0.01&0.01&0.20&7\\
2MASS J04263055+2443558&4 26 30.55&+24 43 55.8&0.018&...&...&...&...&...&...&...&...&...&...&...&...&...&0.42&0.42&0.42&0.42&3, 4\\
FV Tau /c A&4 26 54.41&+26 06 51.0&0.45&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.07&...&...&11&10\\
KPNO-Tau-13&4 26 57.33&+26 06 28.4&0.18&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.03&0.03&0.03&3, 4\\
DF Tau A&4 27 02.80&+25 42 22.3&0.50&0.09&0.09&0.09&0.09&0.09&0.09&0.09&0.09&0.09&0.09&0.09&...&...&...&...&...&...&10\\
SCH J0427074+2215039&4 27 07.40&+22 15 03.9&0.07&...&...&...&...&0.65&0.55&0.50&0.45&0.40&0.22&0.15&0.07&0.03&0.02&0.02&0.29&0.29&2\\
KPNO-Tau-4&4 27 28.00&+26 12 05.3&0.012&...&0.68&0.36&0.30&0.23&0.17&0.15&0.13&0.13&0.13&0.13&0.13&0.13&0.13&0.13&0.13&...&7\\
CFHT-Tau-15&4 27 45.38&+23 57 24.3&0.027&...&...&...&...&...&...&...&...&...&...&...&...&...&0.75&0.75&0.75&0.75&3, 4\\
2MASS J04284263+2714039 A&4 28 42.63&+27 14 03.9&0.16&...&...&0.64&0.44&0.35&0.32&0.28&0.24&0.15&0.09&0.08&0.07&0.05&0.02&...&...&...&2\\
2MASS J04284263+2714039 A+B&4 28 42.63&+27 14 03.9&0.25&...&...&...&...&...&...&...&...&...&...&...&...&...&...&0.01&0.13&0.13&2\\
2MASS J04290068+2755033&4 29 00.68&+27 55 03.3&0.027&...&...&0.77&0.47&0.38&0.30&0.23&0.18&0.12&0.10&0.09&0.06&0.03&0.03&0.02&0.74&0.74&2\\
J1-507 A&4 29 20.71&+26 33 40.7&0.27&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.03&0.03&0.03&3, 4\\
CFHT-Tau-18 A&4 29 21.65&+27 01 25.9&0.16&0.26&0.25&0.24&0.22&0.21&0.20&0.20&0.19&0.18&0.18&0.16&0.15&...&...&...&...&...&8\\
CFHT-Tau-18 A+B&4 29 21.65&+27 01 25.9&0.27&...&...&...&...&...&...&...&...&...&...&...&...&0.07&0.06&0.08&0.08&0.08&8\\
FW Tau A&4 29 29.71&+26 16 53.2&0.27&0.58&0.58&0.58&0.58&0.58&0.58&0.58&0.58&...&...&...&...&...&...&...&...&...&10\\
KPNO-Tau-5&4 29 45.68&+26 30 46.8&0.044&...&0.59&0.17&0.15&0.13&0.11&0.09&0.07&0.06&0.05&0.03&0.03&0.03&0.03&0.03&0.03&0.45&7\\
2MASS J04295422+1754041&4 29 54.22&+17 54 04.1&0.27&...&...&...&...&...&...&...&...&...&...&...&...&...&0.10&0.10&0.10&0.10&3, 4\\
CFHT-Tau-20&4 29 59.51&+24 33 07.9&0.18&0.32&0.32&0.32&0.32&0.32&0.29&0.25&0.21&0.15&0.09&0.06&0.03&0.02&0.02&0.01&0.11&0.11&2, 8\\
KPNO-Tau-6&4 30 07.24&+26 08 20.8&0.022&...&0.63&0.25&0.21&0.16&0.12&0.10&0.07&0.06&0.05&0.04&0.04&0.04&0.04&0.04&0.04&0.91&7\\
CFHT-Tau-16&4 30 23.65&+23 59 13.0&0.027&...&...&...&...&0.96&0.55&0.41&0.36&0.32&0.22&0.16&0.11&0.08&0.07&0.07&0.74&0.74&2\\
ZZ Tau A&4 30 51.38&+24 42 22.3&0.40&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&...&...&...&...&...&...&...&10\\
ZZ TauIRS&4 30 51.71&+24 41 47.5&0.22&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.06&0.06&0.06&3, 4\\
KPNO-Tau-7&4 30 57.19&+25 56 39.5&0.027&...&0.63&0.26&0.21&0.16&0.11&0.10&0.08&0.06&0.05&0.04&0.04&0.04&0.04&0.04&0.04&0.74&7\\
MHO-Tau-9&4 31 15.78&+18 20 07.2&0.18&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.06&0.06&0.06&3, 4\\
2MASS J04311907+2335047&4 31 19.07&+23 35 04.7&0.038&...&...&...&0.66&0.53&0.39&0.34&0.28&0.16&0.11&0.08&0.04&0.02&0.02&0.03&0.53&0.53&2\\
V927 Tau A&4 31 23.82&+24 10 52.9&0.40&0.58&0.58&0.58&0.58&0.58&0.58&0.58&0.58&0.58&0.58&0.58&0.58&...&...&...&...&...&10\\
MHO-Tau-4&4 31 24.06&+18 00 21.5&0.058&...&0.70&0.40&0.30&0.20&0.10&0.08&0.05&0.04&0.04&0.02&0.02&0.02&0.02&0.02&0.02&0.34&7\\
CFHT-Tau-13&4 31 26.69&+27 03 18.8&0.051&...&...&...&...&0.75&0.65&0.62&0.58&0.43&0.26&0.14&0.09&0.06&0.05&0.04&0.39&0.39&2\\
LkH$\alpha$ 358&4 31 36.13&+18 13 43.3&0.14&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.04&0.04&0.04&3, 4\\
XZ Tau A&4 31 40.07&+18 13 57.2&0.50&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&0.12&0.12&...&...&...&...&5\\
V710 Tau C&4 31 57.79&+18 21 38.1&0.40&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.05&0.05&...&3, 4\\
J1-665&4 31 58.44&+25 43 29.9&0.18&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.03&0.03&0.03&3, 4\\
2MASS J04320329+2528078&4 32 03.29&+25 28 07.8&0.09&...&...&0.75&0.58&0.48&0.44&0.39&0.34&0.29&0.17&0.12&0.04&0.02&0.01&0.01&0.22&0.22&2\\
MHO-Tau-5&4 32 16.07&+18 12 46.4&0.058&...&0.70&0.40&0.30&0.20&0.10&0.08&0.05&0.04&0.04&0.02&0.02&0.02&0.02&0.02&0.02&0.34&7\\
CFHT-Tau-7&4 32 17.86&+24 22 15.0&0.12&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.06&0.06&0.06&3, 4\\
MHO-Tau-6&4 32 22.11&+18 27 42.6&0.20&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.07&0.07&0.07&3, 4\\
2MASS J04322329+2403013&4 32 23.29&+24 03 01.3&0.038&...&...&...&0.77&0.59&0.51&0.36&0.28&0.15&0.12&0.09&0.05&0.02&0.01&0&0.53&0.53&2\\
MHO-Tau-7&4 32 26.28&+18 27 52.1&0.16&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.05&0.05&0.05&3, 4\\
GG Tau Ba&4 32 30.35&+17 31 40.6&0.10&...&...&...&...&...&...&...&...&...&...&...&...&...&0.10&0.06&...&...&3, 4\\
CFHT-Tau-5&4 32 50.27&+24 22 11.6&0.044&...&...&...&...&...&...&...&...&...&...&...&...&...&0.14&0.14&0.14&0.14&3, 4\\
MHO-Tau-8 A&4 33 01.98&+24 21 00.0&0.10&...&0.67&0.33&0.25&0.17&0.09&0.07&0.04&...&...&...&...&...&...&...&...&...&7\\
MHO-Tau-8 A+B&4 33 01.98&+24 21 00.0&0.18&...&...&...&...&...&...&...&...&0.02&0.02&0.01&0.01&0.01&0.01&0.01&0.01&0.11&7\\
GH Tau A&4 33 06.22&+24 09 34.0&0.50&...&...&...&...&...&...&...&0.12&0.12&0.12&0.12&0.12&0.12&...&...&...&...&5\\
KPNO-Tau-14&4 33 07.81&+26 16 06.6&0.10&...&0.67&0.33&0.25&0.17&0.09&0.07&0.04&0.04&0.03&0.02&0.01&0.01&0.01&0.01&0.01&0.20&7\\
CFHT-Tau-12&4 33 09.46&+22 46 48.7&0.10&...&...&...&...&...&...&...&...&...&...&...&...&...&0.20&0.20&0.20&0.20&3, 4\\
2MASS J04334291+2526470&4 33 42.91&+25 26 47.0&0.018&...&...&...&...&...&...&...&...&...&...&...&...&...&0.40&0.40&0.40&0.40&3, 4\\
2MASS J04335245+2612548&4 33 52.45&+26 12 54.8&0.022&...&...&0.63&0.39&0.32&0.28&0.24&0.21&0.20&0.20&0.13&0.08&0.04&0.05&0.06&0.91&0.91&2\\
J2-2041 A&4 33 55.47&+18 38 39.1&0.33&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.03&0.03&0.03&3, 4\\
CFHT-Tau-1&4 34 15.27&+22 50 31.0&0.058&...&0.70&0.40&0.30&0.20&0.10&0.08&0.05&0.04&0.04&0.02&0.02&0.02&0.02&0.02&0.02&0.34&7\\
SCH J0434454+2308035&4 34 45.40&+23 08 03.5&0.16&...&...&0.62&0.41&0.36&0.34&0.31&0.28&0.25&0.16&0.07&0.03&0.01&0.01&0.01&0.13&0.13&2\\
CFHT-Tau-11&4 35 08.51&+23 11 39.9&0.10&...&...&...&...&...&...&...&...&...&...&...&...&...&0.20&0.20&0.20&0.20&3, 4\\
KPNO-Tau-8&4 35 41.84&+22 34 11.6&0.12&...&0.65&0.29&0.22&0.15&0.08&0.06&0.04&0.03&0.03&0.01&0.01&0.01&0.01&0.01&0.01&0.17&7\\
2MASS J04354526+2737130&4 35 45.26&+27 37 13.0&0.013&...&...&...&...&...&...&...&...&...&...&...&...&...&0.63&0.63&0.63&0.63&3, 4\\
KPNO-Tau-15&4 35 51.10&+22 52 40.1&0.42&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.05&0.05&0.05&3, 4\\
KPNO-Tau-9&4 35 51.43&+22 49 11.9&0.022&...&0.63&0.25&0.21&0.16&0.12&0.10&0.07&0.06&0.06&0.05&0.05&0.05&0.05&0.05&0.05&0.91&7\\
Haro 6-28 A&4 35 56.84&+22 54 36.0&0.50&0.36&0.36&0.36&0.36&0.36&0.36&0.36&0.36&0.36&0.36&0.36&0.36&0.36&0.36&...&...&...&10\\
2MASS J04361030+2159364&4 36 10.30&+21 59 36.4&0.022&...&...&...&...&...&...&...&...&...&...&...&...&...&0.53&0.53&0.53&0.53&3, 4\\
CFHT-Tau-2&4 36 10.39&+22 59 56.0&0.044&...&0.59&0.17&0.15&0.13&0.11&0.09&0.07&0.06&0.05&0.03&0.03&0.03&0.03&0.03&0.03&0.45&7\\
CFHT-Tau-3&4 36 38.94&+22 58 11.9&0.038&...&0.59&0.17&0.15&0.13&0.11&0.10&0.08&0.07&0.05&0.04&0.04&0.04&0.04&0.04&0.04&0.53&7\\
2MASS J04380084+2558572&4 38 00.84&+25 58 57.2&0.051&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.46&0.19&0.10&0.04&0.02&0.01&0.39&0.39&2, 8\\
2MASS J04381486+2611399&4 38 14.86&+26 11 39.9&0.051&...&...&...&...&...&...&...&...&...&...&...&...&...&0.52&0.52&0.52&0.52&3, 4\\
GM Tau&4 38 21.34&+26 09 13.7&0.078&...&0.69&0.37&0.28&0.18&0.09&0.07&0.05&0.04&0.04&0.02&0.01&0.01&0.01&0.01&0.01&0.26&7\\
SCH J0438586+2336352&4 38 58.60&+23 36 35.2&0.25&...&...&...&...&0.45&0.33&0.30&0.29&0.24&0.20&0.15&0.09&0.02&0.02&0.01&0.08&0.08&2\\
SCH J0438587+2323596&4 38 58.70&+23 23 59.6&0.08&...&...&...&0.73&0.56&0.50&0.43&0.36&0.28&0.17&0.11&0.06&0.03&0.02&0.02&0.25&0.25&2\\
SCH J0439016+2336030&4 39 01.60&+23 36 03.0&0.10&...&...&0.73&0.55&0.46&0.40&0.35&0.28&0.19&0.12&0.06&0.04&0.02&0.02&0.02&0.20&0.20&2\\
2MASS J04390396+2544264&4 39 03.96&+25 44 26.4&0.051&...&...&...&...&...&...&...&...&...&...&...&...&...&0.14&0.14&0.14&0.14&3, 4\\
SCH J0439064+2334180&4 39 06.40&+23 34 18.0&0.044&...&...&...&...&0.66&0.55&0.47&0.32&0.25&0.18&0.13&0.08&0.03&0.02&0.01&0.45&0.45&2\\
CIDA-13&4 39 15.86&+30 32 07.4&0.33&...&...&...&...&...&...&...&...&...&...&...&...&...&0.13&0.13&0.13&0.13&3, 4\\
GN Tau A&4 39 20.91&+25 45 02.1&0.45&0.16&0.16&0.16&0.16&0.16&0.16&0.16&0.16&0.16&0.16&0.16&0.16&0.16&...&...&...&...&10\\
CFHT-Tau-4&4 39 47.48&+26 01 40.8&0.058&...&0.70&0.40&0.30&0.20&0.10&0.08&0.05&0.04&0.04&0.02&0.02&0.02&0.02&0.02&0.02&0.34&7\\
2MASS J04400067+2358211&4 40 00.67&+23 58 21.1&0.09&...&...&...&0.61&0.52&0.51&0.50&0.48&0.40&0.35&0.16&0.07&0.03&0.02&0.02&0.22&0.22&2\\
CFHT-Tau-17 A&4 40 01.75&+25 56 29.2&0.14&0.26&0.25&0.24&0.22&0.21&0.20&0.20&0.19&0.18&0.18&0.16&0.15&0.12&...&...&...&...&8\\
CFHT-Tau-17 A+B&4 40 01.75&+25 56 29.2&0.24&...&...&...&...&...&...&...&...&...&...&...&...&...&0.06&0.08&0.08&0.08&8\\
IRAS 04370+2559&4 40 08.00&+26 05 25.4&0.20&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.03&0.03&0.03&3, 4\\
2MASS J04403979+2519061 A&4 40 39.79&+25 19 06.1&0.16&0.26&0.25&0.24&0.22&0.21&0.20&0.20&0.19&0.18&...&...&...&...&...&...&...&...&2, 8\\
2MASS J04403979+2519061 A+B&4 40 39.79&+25 19 06.1&0.32&...&...&...&...&...&...&...&...&...&0.09&0.05&0.02&0.01&0.01&0.01&0.07&0.07&2, 8\\
JH 223 A&4 40 49.51&+25 51 19.2&0.50&...&...&...&...&...&...&...&...&...&...&...&...&...&0.07&0.02&0.02&0.02&3, 4\\
Haro 6-32 A&4 41 04.24&+25 57 56.1&0.18&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.44&0.11&0.11&0.11&10\\
ITG33a&4 41 08.26&+25 56 07.5&0.40&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.09&0.09&0.09&3, 4\\
2MASS J04411078+2555117&4 41 10.78&+25 55 11.7&0.14&...&...&...&...&...&...&...&...&...&...&...&...&...&0.15&0.15&0.15&0.15&3, 4\\
2MASS J04414489+2301513&4 41 44.89&+23 01 51.3&0.027&...&...&...&...&...&...&...&...&...&...&...&...&...&0.46&0.46&...&...&3, 4\\
2MASS J04414565+2301580&4 41 45.65&+23 01 58.0&0.40&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.04&0.04&0.04&3, 4\\
2MASS J04414825+2534305&4 41 48.25&+25 34 30.5&0.038&...&...&...&...&...&...&...&...&...&...&...&...&...&0.25&0.25&0.25&0.25&3, 4\\
CIDA-7&4 42 21.02&+25 20 34.4&0.20&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.05&0.05&0.05&3, 4\\
CIDA-14 A&4 43 20.23&+29 40 06.1&0.18&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.03&0.03&0.03&3, 4\\
2MASS J04442713+2512164&4 44 27.13&+25 12 16.4&0.051&0.18&0.18&0.18&0.17&0.17&0.17&0.16&0.16&0.17&0.14&0.09&0.05&0.03&0.02&0.01&0.39&0.39&2, 8\\
RX J04467+2459 A&4 46 42.60&+24 59 03.4&0.27&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.06&0.06&0.06&3, 4\\
2MASS J04484189+1703374&4 48 41.89&+17 03 37.4&0.058&...&...&...&...&...&...&...&...&...&...&...&...&...&0.40&0.40&0.40&0.40&3, 4\\
IRAS 04489+3042&4 52 06.68&+30 47 17.5&0.30&...&...&...&...&...&...&...&0.14&0.12&0.10&0.04&0.03&0.01&0.01&0.07&0.07&0.07&11\\
St 34 A&4 54 23.68&+17 09 53.5&0.40&...&...&...&...&...&...&...&...&...&...&...&...&...&0.08&0.04&0.04&0.04&3, 4\\
2MASS J04552333+3027366&4 55 23.33&+30 27 36.6&0.09&...&...&...&...&...&...&...&0.98&0.69&0.47&0.29&0.09&0.04&0.03&0.02&0.22&0.22&2\\
2MASS J04554046+3039057&4 55 40.46&+30 39 05.7&0.16&...&...&...&0.46&0.37&0.32&0.26&0.21&0.16&0.09&0.05&0.03&0.01&0.01&0.01&0.13&0.13&2\\
2MASS J04554535+3019389&4 55 45.35&+30 19 38.9&0.20&0.26&0.26&0.26&0.26&0.26&0.26&0.26&0.26&0.26&0.26&0.24&0.21&0.16&0.10&0.10&0.10&0.10&8\\
2MASS J04554757+3028077 A&4 55 47.57&+30 28 07.7&0.20&...&...&0.62&0.41&0.32&0.28&0.24&0.19&0.13&0.07&0.04&0.02&0.01&0.01&0.01&0.10&0.10&2\\
2MASS J04554757+3028077 A+B&4 55 47.57&+30 28 07.7&0.20&...&...&...&...&...&...&...&...&...&...&...&...&...&...&...&...&0.10&2\\
2MASS J04554757+3028077 B&4 55 48.01&+30 28 05.0&0.13&...&...&0.66&0.47&0.38&0.34&0.29&0.24&0.14&0.09&0.05&0.03&0.02&0.02&...&...&...&2\\
2MASS J04554970+3019400 A&4 55 49.70&+30 19 40.0&0.10&...&...&...&0.73&0.56&0.51&0.46&0.41&0.33&...&...&...&...&...&...&...&...&2\\
2MASS J04554970+3019400 A+B&4 55 49.70&+30 19 40.0&0.20&...&...&...&...&...&...&...&...&...&0.17&0.12&0.04&0.02&0.02&0.01&0.20&0.20&2\\
2MASS J04555289+3006523&4 55 52.89&+30 06 52.3&0.16&...&...&...&...&0.46&0.37&0.34&0.31&0.20&0.14&0.09&0.04&0.02&0.01&0.01&0.13&0.13&2\\
2MASS J04555637+3049375&4 55 56.37&+30 49 37.5&0.18&...&...&...&0.45&0.36&0.30&0.25&0.20&0.14&0.08&0.06&0.02&0.01&0.01&0.01&0.11&0.11&2\\
2MASS J04574903+3015195&4 57 49.03&+30 15 19.5&0.013&...&...&...&0.71&0.54&0.47&0.40&0.31&0.25&0.21&0.16&0.11&0.04&0.05&0.06&1.54&1.54&2\\
CIDA-8&5 04 41.40&+25 09 54.4&0.33&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.03&0.03&0.03&3, 4\\
CIDA-10&5 06 16.75&+24 46 10.2&0.27&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.04&0.04&0.04&3, 4\\
CIDA-11 A&5 06 23.33&+24 32 19.9&0.27&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.03&0.03&0.03&3, 4\\
SCH J0506466+2104298&5 06 46.60&+21 04 29.8&0.16&...&...&0.63&0.43&0.35&0.31&0.28&0.23&0.14&0.08&0.05&0.03&0.02&0.01&0.01&0.13&0.13&2\\
CIDA-12&5 07 54.97&+25 00 15.6&0.27&...&...&...&...&...&...&...&...&...&...&...&...&...&0.09&0.06&0.06&0.06&3, 4\\
\enddata
\tablecomments{The properties of most targets, including the spectral types used to estimate their masses, are summarized in our previous compilation, \citet[][]{Kraus:2007ve}. Properties for the Upper Sco members discovered by \citet[][]{Lodieu:2008zg} are listed in that work. References for past high-resolution imaging observations:
1) \citet[][]{Lafreniere:2008fq};
2) this work;
3) \citet[][]{Kraus:2007ve};
4) \citet[][]{Kraus:2009uq};
5) \citet[][]{Ghez:1993xh};
6) \citet[][]{Biller:2011mw};
7) \citet[][]{Kraus:2006ul};
8) \citet[][]{Konopacky:2007pd};
9) \citet[][]{Sartoretti:1998bd};
10) \citet[][]{Simon:1995yi};
11) \citet[][]{Duchene:2007uq};
12) \citet[][]{Kohler:2000lo};
13) \citet[][]{Kraus:2005qf}.
}
\end{deluxetable}
